UniVEP: Unifying Velocity and Endpoint Prediction for Robot Manipulation

Flow-matching robot policies usually use one prediction target throughout action generation, even though recovering actions from noise and polishing nearly clean actions bring different challenges. We systematically compare velocity prediction (V), endpoint prediction (X), and velocity-weighted endpoint prediction (X--V) across multiple robot policies, benchmarks, and inference budgets. On StarVLA and LiLa-WAM, X--V works best for few-step generation, while V gains more from iterative refinement. We further uncover their complementary strengths across noise levels: clean actions have concentrated covariance spectra, endpoint predictions stay more stable under high noise, and velocity predictions offer more accurate corrections near clean actions. Inspired by these findings, we introduce UniVEP, which learns both prediction targets together with consistency supervision and switches from endpoint recovery to velocity refinement as noise drops. Each step only needs one network run, and joint training also boosts single-step endpoint generation. Tests on simulated and real-world manipulation show better success rates and efficiency. On RoboTwin, UniVEP hits 61.36% success with one StarVLA run, beating the best single-target baseline at sixteen runs (59.96%). With LiLa-WAM, two runs outperform the best sixteen-step single-target baseline and cut inference latency by 77.1%.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{@{}PRRR@{\hspace{12pt}}PRRR@{}}
\toprule
\hiveblue{Task} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{Task} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & Place Can Basket & 78 & 58 & 84\\
Beat Block Hammer & 98 & 92 & 92 & Place Cans Plasticbox & 100 & 94 & 98\\
Blocks Ranking RGB & 100 & 98 & 100 & Place Container Plate & 100 & 98 & 98\\
Blocks Ranking Size & 84 & 78 & 84 & Place Dual Shoes & 46 & 50 & 46\\
Click Alarmclock & 84 & 62 & 90 & Place Empty Cup & 80 & 78 & 82\\
Click Bell & 66 & 38 & 72 & Place Fan & 92 & 68 & 90\\
Dump Bin Bigbin & 92 & 94 & 86 & Place Mouse Pad & 42 & 50 & 56\\
Grab Roller & 100 & 100 & 100 & Place Object Basket & 94 & 90 & 88\\
Handover Block & 100 & 86 & 88 & Place Object Scale & 90 & 66 & 88\\
Handover Mic & 96 & 80 & 100 & Place Object Stand & 96 & 94 & 92\\
Hanging Mug & 52 & 42 & 54 & Place Phone Stand & 98 & 84 & 96\\
Lift Pot & 96 & 80 & 100 & Place Shoe & 72 & 70 & 88\\
Move Can Pot & 80 & 70 & 76 & Press Stapler & 90 & 86 & 90\\
Move Pillbottle Pad & 98 & 86 & 94 & Put Bottles Dustbin & 82 & 78 & 82\\
Move Playingcard Away & 100 & 98 & 98 & Put Object Cabinet & 86 & 76 & 90\\
Move Stapler Pad & 52 & 22 & 34 & Rotate QRcode & 74 & 76 & 82\\
Open Laptop & 96 & 86 & 96 & Scan Object & 84 & 92 & 78\\
Open Microwave & 34 & 4 & 58 & Shake Bottle Horizontally & 100 & 100 & 100\\
Pick Diverse Bottles & 76 & 60 & 74 & Shake Bottle & 100 & 100 & 100\\
Pick Dual Bottles & 80 & 76 & 80 & Stack Blocks Three & 58 & 46 & 62\\
Place A2B Left & 58 & 64 & 60 & Stack Blocks Two & 100 & 96 & 100\\
Place A2B Right & 66 & 78 & 80 & Stack Bowls Three & 92 & 82 & 86\\
Place Bread Basket & 92 & 82 & 94 & Stack Bowls Two & 96 & 96 & 100\\
Place Bread Skillet & 90 & 76 & 92 & Stamp Seal & 68 & 54 & 48\\
Place Burger Fries & 94 & 94 & 96 & Turn Switch & 52 & 72 & 62\\
\midrule
\multicolumn{8}{@{}c@{}}{\textbf{AVG}\enspace $v$ \textbf{83.08}\enspace $x$ \textbf{76.00}\enspace $x$--V \textbf{83.68}}\\
\bottomrule
\end{tabularx}
\begin{tabular}{@{}T*{6}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{2}{c}{\hiveblue{$v$}} & \multicolumn{2}{c}{\hiveblue{$x$}} & \multicolumn{2}{c}{\hiveblue{$x$--V}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R}\\
\midrule
Adjust Bottle & 98 & 0 & 96 & 2 & 100 & 6\\
Beat Block Hammer & 36 & 0 & 78 & 8 & 82 & 16\\
Blocks Ranking RGB & 24 & 0 & 24 & 0 & 74 & 2\\
Blocks Ranking Size & 0 & 0 & 2 & 4 & 24 & 4\\
Click Alarmclock & 12 & 54 & 14 & 22 & 10 & 28\\
Click Bell & 52 & 18 & 8 & 8 & 2 & 4\\
Dump Bin Bigbin & 64 & 10 & 88 & 22 & 78 & 54\\
Grab Roller & 100 & 20 & 100 & 28 & 100 & 32\\
Handover Block & 8 & 0 & 10 & 0 & 44 & 4\\
Handover Mic & 36 & 0 & 26 & 2 & 64 & 6\\
Hanging Mug & 18 & 0 & 6 & 0 & 16 & 0\\
Lift Pot & 68 & 0 & 92 & 8 & 92 & 4\\
Move Can Pot & 10 & 0 & 22 & 2 & 48 & 4\\
Move Pillbottle Pad & 24 & 0 & 46 & 4 & 66 & 0\\
Move Playingcard Away & 74 & 6 & 58 & 2 & 72 & 16\\
Move Stapler Pad & 10 & 0 & 18 & 0 & 18 & 0\\
Open Laptop & 94 & 18 & 82 & 14 & 94 & 22\\
Open Microwave & 0 & 8 & 20 & 48 & 44 & 44\\
Pick Diverse Bottles & 6 & 2 & 14 & 12 & 32 & 14\\
Pick Dual Bottles & 4 & 0 & 36 & 8 & 52 & 18\\
Place A2B Left & 38 & 6 & 10 & 2 & 22 & 6\\
Place A2B Right & 36 & 2 & 8 & 4 & 24 & 2\\
Place Bread Basket & 36 & 0 & 34 & 0 & 54 & 12\\
Place Bread Skillet & 50 & 0 & 54 & 2 & 68 & 0\\
Place Burger Fries & 64 & 0 & 66 & 0 & 94 & 2\\
Place Can Basket & 22 & 0 & 30 & 0 & 56 & 0\\
Place Cans Plasticbox & 38 & 0 & 8 & 0 & 38 & 0\\
Place Container Plate & 84 & 14 & 94 & 2 & 96 & 12\\
Place Dual Shoes & 34 & 0 & 46 & 0 & 40 & 4\\
Place Empty Cup & 100 & 10 & 86 & 2 & 94 & 2\\
Place Fan & 28 & 0 & 36 & 0 & 56 & 0\\
Place Mouse Pad & 34 & 0 & 2 & 0 & 28 & 0\\
Place Object Basket & 48 & 0 & 38 & 2 & 64 & 2\\
Place Object Scale & 38 & 0 & 24 & 0 & 32 & 0\\
Place Object Stand & 62 & 0 & 60 & 2 & 80 & 4\\
Place Phone Stand & 40 & 2 & 22 & 0 & 54 & 6\\
Place Shoe & 58 & 6 & 56 & 0 & 74 & 0\\
Press Stapler & 100 & 26 & 82 & 26 & 90 & 48\\
Put Bottles Dustbin & 4 & 0 & 24 & 6 & 18 & 14\\
Put Object Cabinet & 14 & 0 & 42 & 2 & 56 & 0\\
Rotate QRcode & 52 & 0 & 60 & 2 & 74 & 0\\
Scan Object & 58 & 0 & 24 & 0 & 54 & 0\\
Shake Bottle Horizontally & 92 & 66 & 86 & 62 & 94 & 42\\
Shake Bottle & 94 & 62 & 88 & 66 & 92 & 66\\
Stack Blocks Three & 4 & 0 & 6 & 0 & 26 & 0\\
Stack Blocks Two & 24 & 0 & 28 & 0 & 66 & 0\\
Stack Bowls Three & 14 & 0 & 44 & 0 & 62 & 6\\
Stack Bowls Two & 56 & 2 & 78 & 8 & 90 & 4\\
Stamp Seal & 32 & 0 & 26 & 0 & 34 & 6\\
Turn Switch & 52 & 20 & 44 & 26 & 34 & 26\\
\midrule
\textbf{AVG} & \textbf{42.88} & \textbf{7.04} & \textbf{42.92} & \textbf{8.16} & \textbf{57.52} & \textbf{10.84}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{5}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{5}{c}{\hiveblue{NFE}}\\
\cmidrule(lr){2-6}
 & \hiveblue{1} & \hiveblue{2} & \hiveblue{4} & \hiveblue{8} & \hiveblue{16}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & 100 & 100\\
Beat Block Hammer & 90 & 90 & 94 & 96 & 94\\
Blocks Ranking RGB & 58 & 78 & 70 & 78 & 78\\
Blocks Ranking Size & 24 & 30 & 30 & 32 & 32\\
Click Alarmclock & 0 & 0 & 0 & 0 & 0\\
Click Bell & 2 & 0 & 2 & 0 & 0\\
Dump Bin Bigbin & 94 & 82 & 90 & 92 & 88\\
Grab Roller & 98 & 100 & 100 & 100 & 100\\
Handover Block & 6 & 14 & 18 & 24 & 16\\
Handover Mic & 62 & 66 & 42 & 60 & 64\\
Hanging Mug & 26 & 30 & 22 & 30 & 28\\
Lift Pot & 78 & 88 & 78 & 78 & 88\\
Move Can Pot & 48 & 48 & 38 & 60 & 58\\
Move Pillbottle Pad & 62 & 64 & 68 & 78 & 76\\
Move Playingcard Away & 84 & 80 & 84 & 78 & 78\\
Move Stapler Pad & 26 & 20 & 34 & 38 & 32\\
Open Laptop & 92 & 92 & 94 & 94 & 94\\
Open Microwave & 28 & 54 & 48 & 62 & 76\\
Pick Diverse Bottles & 44 & 34 & 34 & 40 & 54\\
Pick Dual Bottles & 62 & 60 & 56 & 66 & 60\\
Place A2B Left & 32 & 38 & 30 & 32 & 72\\
Place A2B Right & 42 & 28 & 38 & 38 & 44\\
Place Bread Basket & 68 & 74 & 66 & 74 & 76\\
Place Bread Skillet & 72 & 72 & 72 & 70 & 76\\
Place Burger Fries & 94 & 96 & 90 & 98 & 96\\
Place Can Basket & 38 & 30 & 28 & 42 & 46\\
Place Cans Plasticbox & 70 & 84 & 86 & 94 & 90\\
Place Container Plate & 100 & 100 & 98 & 98 & 100\\
Place Dual Shoes & 40 & 52 & 56 & 48 & 74\\
Place Empty Cup & 96 & 100 & 100 & 100 & 100\\
Place Fan & 68 & 54 & 74 & 68 & 64\\
Place Mouse Pad & 40 & 52 & 48 & 52 & 50\\
Place Object Basket & 82 & 76 & 78 & 84 & 84\\
Place Object Scale & 62 & 68 & 52 & 58 & 64\\
Place Object Stand & 84 & 80 & 86 & 46 & 86\\
Place Phone Stand & 42 & 36 & 30 & 42 & 46\\
Place Shoe & 78 & 82 & 82 & 78 & 86\\
Press Stapler & 90 & 86 & 90 & 90 & 86\\
Put Bottles Dustbin & 54 & 60 & 34 & 38 & 36\\
Put Object Cabinet & 50 & 58 & 60 & 48 & 48\\
Rotate QRcode & 82 & 74 & 74 & 78 & 84\\
Scan Object & 52 & 56 & 74 & 66 & 50\\
Shake Bottle Horizontally & 100 & 100 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 100 & 100 & 100\\
Stack Blocks Three & 30 & 42 & 32 & 48 & 46\\
Stack Blocks Two & 82 & 94 & 86 & 84 & 86\\
Stack Bowls Three & 66 & 76 & 58 & 64 & 70\\
Stack Bowls Two & 94 & 94 & 88 & 90 & 90\\
Stamp Seal & 42 & 40 & 46 & 58 & 46\\
Turn Switch & 34 & 30 & 20 & 28 & 32\\
\midrule
\textbf{AVG} & \textbf{61.36} & \textbf{63.24} & \textbf{61.56} & \textbf{64.40} & \textbf{66.88}\\
\bottomrule
\end{tabular}
\begin{tabularx}{\linewidth}{@{}PRR@{}}
\toprule
\hiveblue{Task} & \hiveblue{StarVLA} & \hiveblue{FastWAM}\\
\midrule
Adjust Bottle & 100 & 98\\
Beat Block Hammer & 74 & 68\\
Blocks Ranking RGB & 52 & 26\\
Blocks Ranking Size & 28 & 12\\
Click Alarmclock & 0 & 92\\
Click Bell & 0 & 94\\
Dump Bin Bigbin & 94 & 96\\
Grab Roller & 100 & 100\\
Handover Block & 20 & 10\\
Handover Mic & 38 & 60\\
Hanging Mug & 16 & 8\\
Lift Pot & 86 & 82\\
Move Can Pot & 42 & 86\\
Move Pillbottle Pad & 74 & 74\\
Move Playingcard Away & 62 & 70\\
Move Stapler Pad & 20 & 4\\
Open Laptop & 96 & 72\\
Open Microwave & 26 & 50\\
Pick Diverse Bottles & 40 & 44\\
Pick Dual Bottles & 62 & 72\\
Place A2B Left & 16 & 44\\
Place A2B Right & 28 & 60\\
Place Bread Basket & 60 & 70\\
Place Bread Skillet & 72 & 74\\
Place Burger Fries & 96 & 94\\
Place Can Basket & 32 & 52\\
Place Cans Plasticbox & 98 & 96\\
Place Container Plate & 96 & 90\\
Place Dual Shoes & 60 & 26\\
Place Empty Cup & 80 & 94\\
Place Fan & 58 & 40\\
Place Mouse Pad & 32 & 14\\
Place Object Basket & 64 & 14\\
Place Object Scale & 46 & 48\\
Place Object Stand & 68 & 88\\
Place Phone Stand & 36 & 48\\
Place Shoe & 68 & 60\\
Press Stapler & 92 & 82\\
Put Bottles Dustbin & 36 & 4\\
Put Object Cabinet & 34 & 42\\
Rotate QRcode & 52 & 46\\
Scan Object & 72 & 68\\
Shake Bottle Horizontally & 98 & 100\\
Shake Bottle & 96 & 100\\
Stack Blocks Three & 32 & 20\\
Stack Blocks Two & 76 & 64\\
Stack Bowls Three & 64 & 50\\
Stack Bowls Two & 74 & 80\\
Stamp Seal & 60 & 34\\
Turn Switch & 50 & 44\\
\midrule
\textbf{AVG} & \textbf{57.52} & \textbf{59.28}\\
\bottomrule
\end{tabularx}
\begin{tabular}{@{}T*{15}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{3}{c}{\hiveblue{NFE=1}} & \multicolumn{3}{c}{\hiveblue{NFE=2}} & \multicolumn{3}{c}{\hiveblue{NFE=4}} & \multicolumn{3}{c}{\hiveblue{NFE=8}} & \multicolumn{3}{c}{\hiveblue{NFE=16}}\\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-16}
 & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V}\\
\midrule
Adjust Bottle & 96 & 98 & 100 & 100 & 96 & 100 & 100 & 100 & 100 & 100 & 96 & 100 & 98 & 100 & 100\\
Beat Block Hammer & 32 & 64 & 72 & 64 & 62 & 80 & 34 & 60 & 92 & 74 & 68 & 84 & 86 & 62 & 84\\
Blocks Ranking RGB & 22 & 18 & 62 & 54 & 28 & 74 & 20 & 18 & 64 & 40 & 16 & 68 & 60 & 22 & 70\\
Blocks Ranking Size & 4 & 4 & 20 & 28 & 6 & 18 & 6 & 8 & 26 & 4 & 4 & 24 & 32 & 10 & 36\\
Click Alarmclock & 6 & 6 & 0 & 4 & 8 & 0 & 8 & 12 & 0 & 6 & 12 & 0 & 2 & 10 & 0\\
Click Bell & 8 & 6 & 4 & 2 & 8 & 4 & 54 & 10 & 0 & 2 & 6 & 0 & 4 & 2 & 0\\
Dump Bin Bigbin & 82 & 84 & 62 & 70 & 78 & 68 & 72 & 84 & 82 & 80 & 86 & 88 & 82 & 80 & 82\\
Grab Roller & 98 & 100 & 100 & 80 & 98 & 100 & 100 & 100 & 100 & 100 & 98 & 100 & 100 & 98 & 100\\
Handover Block & 2 & 4 & 58 & 34 & 6 & 50 & 8 & 10 & 56 & 22 & 10 & 46 & 24 & 10 & 52\\
Handover Mic & 14 & 18 & 56 & 46 & 12 & 54 & 30 & 26 & 72 & 20 & 18 & 72 & 30 & 20 & 80\\
Hanging Mug & 8 & 4 & 10 & 16 & 6 & 34 & 12 & 18 & 16 & 26 & 8 & 12 & 22 & 14 & 22\\
Lift Pot & 46 & 88 & 96 & 66 & 88 & 92 & 64 & 88 & 90 & 82 & 92 & 90 & 98 & 90 & 86\\
Move Can Pot & 24 & 24 & 42 & 24 & 18 & 54 & 12 & 22 & 50 & 44 & 16 & 46 & 58 & 18 & 52\\
Move Pillbottle Pad & 12 & 34 & 54 & 72 & 34 & 66 & 18 & 30 & 66 & 54 & 40 & 60 & 80 & 38 & 68\\
Move Playingcard Away & 68 & 50 & 78 & 72 & 40 & 72 & 80 & 66 & 68 & 52 & 56 & 42 & 56 & 56 & 64\\
Move Stapler Pad & 16 & 10 & 8 & 26 & 10 & 16 & 24 & 12 & 19 & 22 & 10 & 28 & 12 & 40 & 14\\
Open Laptop & 90 & 82 & 78 & 72 & 78 & 80 & 82 & 82 & 78 & 96 & 80 & 86 & 46 & 78 & 86\\
Open Microwave & 14 & 12 & 46 & 32 & 12 & 62 & 2 & 22 & 42 & 12 & 14 & 48 & 14 & 18 & 54\\
Pick Diverse Bottles & 0 & 12 & 28 & 44 & 14 & 30 & 10 & 12 & 32 & 42 & 20 & 34 & 24 & 18 & 36\\
Pick Dual Bottles & 0 & 32 & 50 & 52 & 36 & 56 & 10 & 32 & 52 & 38 & 30 & 64 & 34 & 34 & 62\\
Place A2B Left & 30 & 12 & 22 & 20 & 14 & 40 & 34 & 16 & 26 & 8 & 12 & 26 & 28 & 10 & 32\\
Place A2B Right & 32 & 14 & 30 & 46 & 8 & 30 & 34 & 10 & 24 & 10 & 10 & 26 & 24 & 10 & 24\\
Place Bread Basket & 30 & 34 & 58 & 64 & 36 & 56 & 46 & 30 & 50 & 58 & 30 & 58 & 60 & 34 & 60\\
Place Bread Skillet & 36 & 60 & 60 & 66 & 58 & 58 & 52 & 54 & 58 & 56 & 54 & 66 & 56 & 62 & 68\\
Place Burger Fries & 64 & 76 & 94 & 68 & 68 & 94 & 72 & 68 & 96 & 40 & 66 & 96 & 92 & 66 & 98\\
Place Can Basket & 4 & 28 & 38 & 30 & 30 & 30 & 28 & 28 & 46 & 26 & 26 & 44 & 42 & 30 & 52\\
Place Cans Plasticbox & 16 & 14 & 52 & 60 & 14 & 50 & 26 & 14 & 36 & 26 & 14 & 58 & 30 & 18 & 48\\
Place Container Plate & 80 & 90 & 94 & 86 & 94 & 100 & 90 & 96 & 94 & 98 & 92 & 96 & 98 & 94 & 98\\
Place Dual Shoes & 36 & 32 & 28 & 42 & 40 & 34 & 50 & 44 & 42 & 32 & 32 & 42 & 64 & 26 & 44\\
Place Empty Cup & 96 & 84 & 92 & 68 & 80 & 94 & 94 & 82 & 96 & 96 & 90 & 94 & 76 & 82 & 94\\
Place Fan & 12 & 34 & 60 & 46 & 34 & 52 & 22 & 44 & 56 & 58 & 32 & 54 & 38 & 38 & 62\\
Place Mouse Pad & 20 & 2 & 20 & 40 & 56 & 24 & 42 & 6 & 26 & 44 & 10 & 22 & 36 & 0 & 26\\
Place Object Basket & 30 & 36 & 62 & 50 & 32 & 64 & 64 & 42 & 68 & 76 & 42 & 68 & 74 & 42 & 64\\
Place Object Scale & 30 & 16 & 32 & 32 & 22 & 64 & 30 & 20 & 34 & 66 & 18 & 42 & 38 & 16 & 34\\
Place Object Stand & 48 & 50 & 66 & 62 & 56 & 76 & 54 & 56 & 76 & 66 & 60 & 74 & 80 & 56 & 70\\
Place Phone Stand & 36 & 16 & 42 & 48 & 10 & 88 & 30 & 16 & 54 & 54 & 14 & 48 & 60 & 16 & 52\\
Place Shoe & 46 & 56 & 68 & 36 & 46 & 60 & 60 & 54 & 82 & 74 & 52 & 74 & 76 & 58 & 80\\
Press Stapler & 100 & 84 & 88 & 78 & 84 & 90 & 100 & 84 & 86 & 82 & 84 & 88 & 84 & 86 & 84\\
Put Bottles Dustbin & 0 & 12 & 44 & 22 & 24 & 44 & 6 & 22 & 32 & 22 & 22 & 42 & 50 & 22 & 48\\
Put Object Cabinet & 10 & 32 & 52 & 30 & 32 & 52 & 22 & 42 & 60 & 20 & 40 & 52 & 40 & 40 & 44\\
Rotate QRcode & 52 & 62 & 74 & 68 & 52 & 64 & 56 & 52 & 80 & 70 & 52 & 78 & 66 & 64 & 70\\
Scan Object & 42 & 32 & 50 & 60 & 24 & 54 & 54 & 28 & 46 & 60 & 28 & 46 & 62 & 36 & 54\\
Shake Bottle Horizontally & 88 & 86 & 94 & 68 & 88 & 96 & 94 & 86 & 94 & 96 & 82 & 94 & 96 & 88 & 96\\
Shake Bottle & 86 & 88 & 94 & 76 & 88 & 94 & 96 & 88 & 96 & 98 & 84 & 96 & 94 & 90 & 96\\
Stack Blocks Three & 0 & 4 & 32 & 26 & 40 & 30 & 0 & 2 & 20 & 32 & 36 & 24 & 30 & 2 & 36\\
Stack Blocks Two & 12 & 24 & 74 & 62 & 22 & 86 & 32 & 32 & 82 & 76 & 34 & 74 & 38 & 36 & 80\\
Stack Bowls Three & 6 & 56 & 70 & 40 & 46 & 62 & 10 & 54 & 68 & 46 & 62 & 72 & 56 & 56 & 72\\
Stack Bowls Two & 44 & 76 & 90 & 34 & 76 & 96 & 34 & 88 & 92 & 84 & 84 & 92 & 86 & 66 & 92\\
Stamp Seal & 22 & 26 & 36 & 40 & 26 & 50 & 26 & 18 & 30 & 26 & 20 & 34 & 24 & 22 & 30\\
Turn Switch & 46 & 40 & 38 & 40 & 38 & 38 & 48 & 52 & 46 & 50 & 46 & 44 & 32 & 42 & 42\\
\midrule
\textbf{AVG} & \textbf{35.92} & \textbf{40.52} & \textbf{55.56} & \textbf{49.32} & \textbf{41.52} & \textbf{59.60} & \textbf{43.04} & \textbf{42.80} & \textbf{58.02} & \textbf{51.32} & \textbf{42.16} & \textbf{58.32} & \textbf{53.84} & \textbf{42.52} & \textbf{59.96}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{6}{c}{\hiveblue{Pretrained action}} & \multicolumn{6}{c}{\hiveblue{Scratch action}}\\
 & \multicolumn{2}{c}{\hiveblue{$v$}} & \multicolumn{2}{c}{\hiveblue{$x$}} & \multicolumn{2}{c}{\hiveblue{$x$--V}} & \multicolumn{2}{c}{\hiveblue{$v$}} & \multicolumn{2}{c}{\hiveblue{$x$}} & \multicolumn{2}{c}{\hiveblue{$x$--V}}\\
 & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R} & \hiveblue{C} & \hiveblue{R}\\
\midrule
Adjust Bottle & 98 & 0 & 96 & 0 & 76 & 0 & 100 & 0 & 100 & 0 & 100 & 0\\
Beat Block Hammer & 88 & 0 & 80 & 0 & 62 & 0 & 100 & 0 & 94 & 0 & 88 & 0\\
Blocks Ranking RGB & 78 & 0 & 66 & 0 & 14 & 0 & 72 & 0 & 70 & 0 & 88 & 0\\
Blocks Ranking Size & 42 & 0 & 32 & 0 & 0 & 0 & 28 & 0 & 32 & 0 & 50 & 0\\
Click Alarmclock & 98 & 28 & 86 & 30 & 62 & 6 & 98 & 64 & 98 & 52 & 90 & 36\\
Click Bell & 98 & 14 & 98 & 24 & 58 & 0 & 98 & 4 & 100 & 14 & 80 & 20\\
Dump Bin Bigbin & 96 & 2 & 72 & 2 & 62 & 0 & 92 & 2 & 82 & 4 & 94 & 2\\
Grab Roller & 100 & 0 & 100 & 2 & 98 & 0 & 100 & 0 & 100 & 0 & 100 & 0\\
Handover Block & 66 & 0 & 44 & 0 & 10 & 0 & 60 & 0 & 36 & 0 & 30 & 0\\
Handover Mic & 72 & 0 & 82 & 0 & 94 & 0 & 92 & 0 & 100 & 0 & 92 & 0\\
Hanging Mug & 18 & 0 & 18 & 0 & 6 & 0 & 16 & 0 & 14 & 0 & 16 & 0\\
Lift Pot & 86 & 0 & 80 & 0 & 36 & 0 & 96 & 0 & 94 & 0 & 62 & 0\\
Move Can Pot & 88 & 0 & 86 & 0 & 30 & 0 & 60 & 0 & 56 & 0 & 62 & 2\\
Move Pillbottle Pad & 82 & 0 & 66 & 0 & 2 & 0 & 82 & 0 & 74 & 0 & 42 & 0\\
Move Playingcard Away & 92 & 0 & 90 & 0 & 30 & 0 & 96 & 0 & 96 & 0 & 86 & 0\\
Move Stapler Pad & 10 & 0 & 8 & 0 & 0 & 0 & 8 & 0 & 18 & 0 & 10 & 0\\
Open Laptop & 86 & 2 & 82 & 0 & 74 & 0 & 96 & 0 & 96 & 0 & 96 & 0\\
Open Microwave & 40 & 4 & 22 & 2 & 86 & 0 & 6 & 0 & 14 & 2 & 42 & 8\\
Pick Diverse Bottles & 44 & 0 & 34 & 0 & 10 & 0 & 52 & 0 & 44 & 0 & 38 & 2\\
Pick Dual Bottles & 56 & 2 & 80 & 0 & 16 & 2 & 84 & 0 & 68 & 0 & 66 & 4\\
Place A2B Left & 58 & 0 & 52 & 0 & 6 & 0 & 62 & 0 & 42 & 0 & 52 & 0\\
Place A2B Right & 62 & 0 & 52 & 0 & 2 & 0 & 66 & 0 & 52 & 0 & 46 & 0\\
Place Bread Basket & 80 & 0 & 74 & 0 & 24 & 0 & 94 & 0 & 80 & 0 & 74 & 2\\
Place Bread Skillet & 80 & 0 & 70 & 0 & 20 & 0 & 68 & 0 & 72 & 0 & 64 & 0\\
Place Burger Fries & 94 & 0 & 98 & 0 & 54 & 0 & 98 & 0 & 94 & 0 & 90 & 0\\
Place Can Basket & 78 & 0 & 68 & 0 & 30 & 0 & 72 & 0 & 98 & 0 & 74 & 0\\
Place Cans Plasticbox & 96 & 0 & 96 & 0 & 20 & 0 & 94 & 0 & 98 & 0 & 82 & 0\\
Place Container Plate & 98 & 2 & 96 & 0 & 82 & 0 & 94 & 0 & 94 & 0 & 94 & 2\\
Place Dual Shoes & 72 & 0 & 40 & 0 & 14 & 0 & 48 & 0 & 48 & 0 & 38 & 0\\
Place Empty Cup & 94 & 0 & 94 & 0 & 24 & 0 & 98 & 0 & 90 & 0 & 86 & 0\\
Place Fan & 64 & 0 & 48 & 0 & 10 & 0 & 70 & 0 & 56 & 0 & 42 & 0\\
Place Mouse Pad & 42 & 0 & 32 & 0 & 2 & 0 & 34 & 0 & 38 & 0 & 26 & 0\\
Place Object Basket & 78 & 0 & 38 & 0 & 32 & 0 & 66 & 0 & 66 & 0 & 64 & 0\\
Place Object Scale & 66 & 0 & 48 & 0 & 0 & 0 & 74 & 0 & 64 & 0 & 54 & 0\\
Place Object Stand & 84 & 2 & 82 & 0 & 28 & 0 & 84 & 0 & 76 & 0 & 74 & 0\\
Place Phone Stand & 80 & 0 & 74 & 0 & 20 & 0 & 82 & 0 & 80 & 0 & 72 & 0\\
Place Shoe & 84 & 6 & 66 & 0 & 28 & 0 & 82 & 0 & 70 & 0 & 44 & 2\\
Press Stapler & 92 & 8 & 82 & 0 & 46 & 0 & 84 & 0 & 94 & 4 & 70 & 14\\
Put Bottles Dustbin & 48 & 0 & 36 & 0 & 4 & 0 & 32 & 0 & 10 & 0 & 20 & 0\\
Put Object Cabinet & 42 & 0 & 48 & 0 & 16 & 0 & 56 & 0 & 56 & 0 & 52 & 0\\
Rotate QRcode & 86 & 0 & 68 & 0 & 40 & 0 & 68 & 0 & 80 & 0 & 68 & 0\\
Scan Object & 62 & 0 & 52 & 0 & 18 & 0 & 64 & 0 & 66 & 0 & 60 & 2\\
Shake Bottle Horizontally & 100 & 30 & 100 & 14 & 98 & 16 & 100 & 4 & 100 & 10 & 100 & 22\\
Shake Bottle & 100 & 26 & 100 & 20 & 96 & 20 & 100 & 2 & 100 & 8 & 100 & 20\\
Stack Blocks Three & 60 & 0 & 52 & 0 & 2 & 0 & 32 & 0 & 22 & 0 & 58 & 0\\
Stack Blocks Two & 86 & 0 & 82 & 0 & 20 & 0 & 80 & 0 & 76 & 0 & 86 & 0\\
Stack Bowls Three & 56 & 0 & 54 & 2 & 42 & 0 & 72 & 0 & 74 & 0 & 50 & 0\\
Stack Bowls Two & 88 & 0 & 88 & 2 & 78 & 0 & 90 & 0 & 90 & 0 & 92 & 0\\
Stamp Seal & 52 & 2 & 38 & 0 & 2 & 0 & 38 & 0 & 40 & 0 & 34 & 0\\
Turn Switch & 42 & 8 & 44 & 2 & 26 & 6 & 40 & 0 & 48 & 4 & 26 & 6\\
\midrule
\textbf{AVG} & \textbf{73.24} & \textbf{2.72} & \textbf{65.88} & \textbf{2.00} & \textbf{34.20} & \textbf{1.00} & \textbf{71.56} & \textbf{1.52} & \textbf{69.20} & \textbf{1.96} & \textbf{64.48} & \textbf{2.88}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{6}{c}{\hiveblue{NFE=1}} & \multicolumn{6}{c}{\hiveblue{NFE=2}}\\
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
 & \multicolumn{3}{c}{\hiveblue{Pretrained}} & \multicolumn{3}{c}{\hiveblue{Scratch}} & \multicolumn{3}{c}{\hiveblue{Pretrained}} & \multicolumn{3}{c}{\hiveblue{Scratch}}\\
 & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V}\\
\midrule
Adjust Bottle & 96 & 78 & 88 & 96 & 100 & 100 & 92 & 86 & 88 & 100 & 100 & 92\\
Beat Block Hammer & 78 & 42 & 38 & 50 & 92 & 80 & 92 & 64 & 62 & 96 & 96 & 82\\
Blocks Ranking RGB & 42 & 64 & 12 & 10 & 66 & 76 & 64 & 74 & 10 & 54 & 60 & 74\\
Blocks Ranking Size & 12 & 36 & 2 & 6 & 26 & 40 & 32 & 30 & 0 & 24 & 32 & 50\\
Click Alarmclock & 100 & 82 & 72 & 100 & 98 & 84 & 96 & 86 & 70 & 100 & 98 & 84\\
Click Bell & 100 & 94 & 52 & 100 & 100 & 92 & 96 & 96 & 44 & 100 & 100 & 80\\
Dump Bin Bigbin & 90 & 70 & 62 & 64 & 80 & 80 & 86 & 56 & 70 & 94 & 80 & 88\\
Grab Roller & 100 & 98 & 90 & 100 & 100 & 98 & 100 & 98 & 94 & 100 & 100 & 98\\
Handover Block & 10 & 0 & 10 & 0 & 16 & 30 & 48 & 0 & 2 & 36 & 32 & 22\\
Handover Mic & 62 & 32 & 70 & 40 & 96 & 86 & 92 & 50 & 84 & 80 & 96 & 88\\
Hanging Mug & 10 & 10 & 10 & 4 & 16 & 14 & 26 & 22 & 6 & 12 & 16 & 12\\
Lift Pot & 78 & 80 & 40 & 36 & 96 & 58 & 90 & 78 & 42 & 84 & 94 & 60\\
Move Can Pot & 48 & 76 & 46 & 16 & 52 & 54 & 78 & 72 & 36 & 62 & 62 & 44\\
Move Pillbottle Pad & 48 & 74 & 2 & 8 & 84 & 42 & 74 & 62 & 2 & 78 & 84 & 34\\
Move Playingcard Away & 96 & 82 & 38 & 88 & 94 & 86 & 92 & 86 & 48 & 96 & 96 & 88\\
Move Stapler Pad & 6 & 4 & 0 & 12 & 10 & 4 & 10 & 2 & 2 & 10 & 10 & 0\\
Open Laptop & 90 & 80 & 68 & 74 & 80 & 96 & 86 & 74 & 76 & 92 & 78 & 90\\
Open Microwave & 12 & 32 & 44 & 6 & 28 & 10 & 12 & 32 & 56 & 24 & 12 & 6\\
Pick Diverse Bottles & 50 & 32 & 6 & 44 & 48 & 34 & 36 & 36 & 14 & 54 & 50 & 36\\
Pick Dual Bottles & 48 & 86 & 14 & 78 & 68 & 62 & 50 & 80 & 12 & 94 & 86 & 70\\
Place A2B Left & 54 & 48 & 0 & 54 & 54 & 56 & 56 & 42 & 2 & 58 & 42 & 40\\
Place A2B Right & 64 & 36 & 0 & 42 & 54 & 38 & 60 & 36 & 6 & 66 & 52 & 40\\
Place Bread Basket & 64 & 74 & 24 & 36 & 80 & 70 & 74 & 90 & 20 & 88 & 84 & 62\\
Place Bread Skillet & 60 & 68 & 26 & 42 & 78 & 56 & 74 & 82 & 20 & 74 & 72 & 54\\
Place Burger Fries & 88 & 96 & 56 & 70 & 96 & 80 & 88 & 96 & 54 & 98 & 96 & 84\\
Place Can Basket & 62 & 46 & 42 & 18 & 52 & 66 & 76 & 46 & 30 & 64 & 66 & 78\\
Place Cans Plasticbox & 28 & 100 & 12 & 6 & 96 & 80 & 100 & 96 & 16 & 94 & 96 & 72\\
Place Container Plate & 98 & 90 & 80 & 76 & 94 & 98 & 94 & 92 & 74 & 94 & 96 & 98\\
Place Dual Shoes & 36 & 42 & 18 & 34 & 44 & 24 & 60 & 34 & 10 & 52 & 54 & 16\\
Place Empty Cup & 94 & 90 & 28 & 82 & 74 & 90 & 94 & 96 & 36 & 90 & 86 & 92\\
Place Fan & 16 & 44 & 6 & 2 & 46 & 34 & 68 & 50 & 6 & 66 & 58 & 30\\
Place Mouse Pad & 30 & 26 & 2 & 30 & 40 & 24 & 42 & 28 & 6 & 36 & 36 & 16\\
Place Object Basket & 56 & 28 & 20 & 44 & 48 & 74 & 68 & 14 & 28 & 52 & 42 & 82\\
Place Object Scale & 52 & 32 & 0 & 38 & 48 & 42 & 56 & 42 & 0 & 70 & 66 & 44\\
Place Object Stand & 86 & 88 & 32 & 52 & 80 & 74 & 88 & 88 & 32 & 72 & 78 & 74\\
Place Phone Stand & 60 & 74 & 14 & 30 & 70 & 62 & 74 & 80 & 18 & 78 & 68 & 72\\
Place Shoe & 70 & 60 & 38 & 50 & 80 & 72 & 76 & 66 & 30 & 78 & 80 & 42\\
Press Stapler & 96 & 78 & 42 & 100 & 86 & 32 & 84 & 78 & 40 & 88 & 88 & 64\\
Put Bottles Dustbin & 8 & 16 & 0 & 2 & 14 & 10 & 30 & 26 & 4 & 28 & 18 & 18\\
Put Object Cabinet & 22 & 44 & 12 & 14 & 38 & 48 & 48 & 48 & 22 & 54 & 24 & 44\\
Rotate QRcode & 62 & 64 & 40 & 40 & 82 & 46 & 80 & 68 & 44 & 68 & 64 & 48\\
Scan Object & 68 & 46 & 8 & 48 & 64 & 52 & 66 & 44 & 10 & 66 & 68 & 52\\
Shake Bottle Horizontally & 98 & 100 & 98 & 90 & 100 & 100 & 100 & 100 & 92 & 100 & 100 & 100\\
Shake Bottle & 96 & 100 & 92 & 94 & 100 & 98 & 100 & 100 & 94 & 100 & 100 & 98\\
Stack Blocks Three & 8 & 36 & 4 & 0 & 26 & 62 & 68 & 44 & 6 & 12 & 28 & 52\\
Stack Blocks Two & 62 & 80 & 18 & 16 & 68 & 90 & 90 & 84 & 22 & 54 & 64 & 88\\
Stack Bowls Three & 34 & 52 & 46 & 2 & 60 & 60 & 54 & 60 & 52 & 54 & 48 & 64\\
Stack Bowls Two & 50 & 90 & 68 & 44 & 80 & 96 & 82 & 88 & 82 & 82 & 86 & 84\\
Stamp Seal & 24 & 34 & 6 & 20 & 34 & 34 & 36 & 32 & 4 & 40 & 42 & 40\\
Turn Switch & 38 & 48 & 36 & 54 & 48 & 48 & 44 & 54 & 34 & 44 & 42 & 36\\
\midrule
\textbf{AVG} & \textbf{57.20} & \textbf{59.64} & \textbf{32.64} & \textbf{43.24} & \textbf{65.68} & \textbf{60.84} & \textbf{69.64} & \textbf{61.76} & \textbf{34.24} & \textbf{68.20} & \textbf{66.52} & \textbf{59.64}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{6}{c}{\hiveblue{NFE=4}} & \multicolumn{6}{c}{\hiveblue{NFE=8}}\\
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
 & \multicolumn{3}{c}{\hiveblue{Pretrained}} & \multicolumn{3}{c}{\hiveblue{Scratch}} & \multicolumn{3}{c}{\hiveblue{Pretrained}} & \multicolumn{3}{c}{\hiveblue{Scratch}}\\
 & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V}\\
\midrule
Adjust Bottle & 96 & 82 & 94 & 100 & 100 & 96 & 96 & 94 & 88 & 100 & 100 & 98\\
Beat Block Hammer & 92 & 66 & 64 & 96 & 90 & 80 & 92 & 82 & 60 & 96 & 86 & 84\\
Blocks Ranking RGB & 66 & 68 & 16 & 62 & 66 & 78 & 80 & 70 & 6 & 70 & 62 & 76\\
Blocks Ranking Size & 22 & 34 & 4 & 32 & 34 & 48 & 44 & 48 & 6 & 46 & 34 & 40\\
Click Alarmclock & 98 & 82 & 78 & 98 & 100 & 80 & 96 & 86 & 72 & 98 & 98 & 84\\
Click Bell & 100 & 94 & 56 & 100 & 100 & 76 & 96 & 100 & 56 & 100 & 100 & 76\\
Dump Bin Bigbin & 88 & 68 & 68 & 96 & 78 & 80 & 90 & 74 & 74 & 90 & 82 & 86\\
Grab Roller & 100 & 96 & 96 & 100 & 100 & 98 & 100 & 98 & 98 & 100 & 100 & 100\\
Handover Block & 60 & 0 & 2 & 60 & 32 & 32 & 64 & 2 & 12 & 66 & 30 & 40\\
Handover Mic & 84 & 42 & 88 & 88 & 98 & 84 & 72 & 72 & 94 & 88 & 100 & 76\\
Hanging Mug & 20 & 16 & 4 & 20 & 100 & 14 & 18 & 20 & 6 & 18 & 24 & 20\\
Lift Pot & 86 & 78 & 44 & 88 & 92 & 66 & 82 & 84 & 38 & 84 & 90 & 70\\
Move Can Pot & 80 & 80 & 44 & 68 & 60 & 46 & 86 & 76 & 48 & 62 & 66 & 60\\
Move Pillbottle Pad & 80 & 72 & 4 & 76 & 80 & 36 & 78 & 74 & 0 & 84 & 78 & 44\\
Move Playingcard Away & 96 & 86 & 44 & 96 & 96 & 90 & 94 & 86 & 44 & 98 & 96 & 88\\
Move Stapler Pad & 18 & 8 & 0 & 8 & 14 & 6 & 18 & 12 & 0 & 8 & 10 & 6\\
Open Laptop & 88 & 78 & 84 & 90 & 80 & 94 & 84 & 82 & 64 & 98 & 84 & 92\\
Open Microwave & 12 & 40 & 72 & 2 & 8 & 16 & 24 & 34 & 78 & 2 & 14 & 22\\
Pick Diverse Bottles & 42 & 38 & 6 & 52 & 44 & 38 & 48 & 40 & 10 & 48 & 48 & 40\\
Pick Dual Bottles & 56 & 76 & 8 & 94 & 64 & 64 & 64 & 78 & 12 & 88 & 68 & 64\\
Place A2B Left & 68 & 54 & 2 & 56 & 66 & 42 & 66 & 46 & 2 & 56 & 50 & 40\\
Place A2B Right & 60 & 42 & 2 & 62 & 50 & 40 & 62 & 50 & 2 & 58 & 56 & 36\\
Place Bread Basket & 78 & 72 & 18 & 92 & 76 & 74 & 80 & 82 & 20 & 92 & 78 & 76\\
Place Bread Skillet & 86 & 70 & 16 & 72 & 76 & 62 & 80 & 68 & 18 & 84 & 76 & 66\\
Place Burger Fries & 88 & 100 & 50 & 96 & 96 & 88 & 92 & 98 & 48 & 98 & 98 & 90\\
Place Can Basket & 78 & 62 & 34 & 64 & 66 & 78 & 82 & 72 & 36 & 74 & 66 & 78\\
Place Cans Plasticbox & 96 & 100 & 14 & 96 & 94 & 74 & 96 & 94 & 18 & 92 & 98 & 88\\
Place Container Plate & 92 & 92 & 88 & 92 & 98 & 94 & 98 & 96 & 90 & 98 & 92 & 96\\
Place Dual Shoes & 68 & 36 & 12 & 54 & 58 & 24 & 60 & 48 & 18 & 44 & 48 & 20\\
Place Empty Cup & 96 & 92 & 24 & 92 & 84 & 86 & 98 & 92 & 26 & 94 & 66 & 88\\
Place Fan & 62 & 50 & 8 & 62 & 64 & 38 & 64 & 50 & 10 & 50 & 52 & 28\\
Place Mouse Pad & 38 & 22 & 0 & 32 & 48 & 20 & 54 & 30 & 0 & 38 & 32 & 28\\
Place Object Basket & 74 & 42 & 32 & 80 & 46 & 86 & 76 & 32 & 22 & 72 & 58 & 66\\
Place Object Scale & 64 & 40 & 0 & 70 & 62 & 42 & 64 & 34 & 0 & 64 & 68 & 48\\
Place Object Stand & 88 & 78 & 30 & 76 & 88 & 74 & 86 & 82 & 26 & 78 & 86 & 82\\
Place Phone Stand & 84 & 76 & 22 & 80 & 78 & 78 & 84 & 82 & 18 & 78 & 80 & 72\\
Place Shoe & 74 & 64 & 32 & 78 & 74 & 60 & 86 & 66 & 36 & 74 & 76 & 52\\
Press Stapler & 90 & 82 & 42 & 86 & 92 & 66 & 92 & 78 & 40 & 86 & 90 & 72\\
Put Bottles Dustbin & 38 & 34 & 4 & 38 & 22 & 20 & 40 & 34 & 8 & 42 & 18 & 18\\
Put Object Cabinet & 46 & 44 & 26 & 52 & 44 & 48 & 46 & 46 & 16 & 54 & 42 & 46\\
Rotate QRcode & 84 & 66 & 48 & 76 & 72 & 60 & 82 & 70 & 44 & 74 & 82 & 54\\
Scan Object & 60 & 52 & 12 & 62 & 70 & 56 & 58 & 46 & 20 & 72 & 62 & 56\\
Shake Bottle Horizontally & 100 & 100 & 94 & 100 & 100 & 100 & 100 & 100 & 92 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 96 & 100 & 100 & 100 & 100 & 100 & 96 & 100 & 100 & 100\\
Stack Blocks Three & 66 & 52 & 0 & 30 & 14 & 54 & 64 & 48 & 2 & 40 & 26 & 62\\
Stack Blocks Two & 88 & 80 & 24 & 72 & 69 & 90 & 90 & 88 & 24 & 84 & 56 & 90\\
Stack Bowls Three & 58 & 68 & 46 & 54 & 58 & 68 & 66 & 60 & 36 & 70 & 58 & 66\\
Stack Bowls Two & 76 & 90 & 88 & 78 & 82 & 92 & 92 & 84 & 78 & 80 & 82 & 90\\
Stamp Seal & 42 & 34 & 4 & 38 & 46 & 34 & 40 & 48 & 6 & 36 & 60 & 48\\
Turn Switch & 36 & 42 & 38 & 36 & 46 & 40 & 44 & 46 & 32 & 40 & 48 & 34\\
\midrule
\textbf{AVG} & \textbf{71.24} & \textbf{62.80} & \textbf{35.64} & \textbf{70.04} & \textbf{69.50} & \textbf{62.20} & \textbf{73.36} & \textbf{65.64} & \textbf{35.00} & \textbf{71.32} & \textbf{67.48} & \textbf{63.12}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{6}{c}{\hiveblue{NFE=10}} & \multicolumn{6}{c}{\hiveblue{NFE=16}}\\
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
 & \multicolumn{3}{c}{\hiveblue{Pretrained}} & \multicolumn{3}{c}{\hiveblue{Scratch}} & \multicolumn{3}{c}{\hiveblue{Pretrained}} & \multicolumn{3}{c}{\hiveblue{Scratch}}\\
 & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V} & \hiveblue{$v$} & \hiveblue{$x$} & \hiveblue{$x$--V}\\
\midrule
Adjust Bottle & 100 & 94 & 78 & 100 & 100 & 100 & 98 & 98 & 84 & 100 & 100 & 100\\
Beat Block Hammer & 92 & 78 & 56 & 94 & 92 & 76 & 96 & 88 & 38 & 98 & 90 & 90\\
Blocks Ranking RGB & 74 & 68 & 10 & 66 & 70 & 76 & 74 & 68 & 6 & 68 & 74 & 70\\
Blocks Ranking Size & 36 & 38 & 0 & 34 & 40 & 52 & 40 & 42 & 0 & 40 & 48 & 42\\
Click Alarmclock & 100 & 92 & 68 & 100 & 96 & 86 & 100 & 84 & 70 & 98 & 96 & 88\\
Click Bell & 100 & 96 & 50 & 100 & 100 & 74 & 96 & 98 & 62 & 94 & 100 & 64\\
Dump Bin Bigbin & 92 & 80 & 72 & 92 & 86 & 90 & 90 & 76 & 64 & 94 & 82 & 92\\
Grab Roller & 100 & 98 & 98 & 100 & 100 & 98 & 100 & 100 & 94 & 100 & 100 & 98\\
Handover Block & 58 & 4 & 4 & 60 & 36 & 36 & 52 & 6 & 10 & 64 & 28 & 30\\
Handover Mic & 72 & 72 & 98 & 94 & 100 & 98 & 68 & 82 & 92 & 90 & 100 & 84\\
Hanging Mug & 30 & 86 & 8 & 20 & 16 & 18 & 24 & 14 & 8 & 18 & 20 & 18\\
Lift Pot & 82 & 30 & 40 & 86 & 92 & 68 & 86 & 82 & 48 & 90 & 94 & 66\\
Move Can Pot & 94 & 80 & 42 & 64 & 62 & 52 & 90 & 82 & 44 & 64 & 60 & 56\\
Move Pillbottle Pad & 78 & 64 & 2 & 82 & 84 & 40 & 86 & 74 & 4 & 82 & 82 & 50\\
Move Playingcard Away & 92 & 92 & 40 & 96 & 94 & 92 & 92 & 92 & 48 & 96 & 94 & 86\\
Move Stapler Pad & 10 & 4 & 0 & 4 & 18 & 12 & 8 & 8 & 0 & 20 & 16 & 16\\
Open Laptop & 88 & 86 & 78 & 96 & 84 & 96 & 88 & 74 & 74 & 96 & 82 & 96\\
Open Microwave & 36 & 24 & 74 & 4 & 12 & 32 & 22 & 20 & 78 & 20 & 10 & 48\\
Pick Diverse Bottles & 46 & 32 & 22 & 58 & 48 & 40 & 50 & 34 & 10 & 54 & 48 & 44\\
Pick Dual Bottles & 60 & 76 & 16 & 94 & 70 & 72 & 62 & 76 & 8 & 94 & 68 & 54\\
Place A2B Left & 64 & 50 & 0 & 48 & 50 & 50 & 66 & 56 & 2 & 64 & 48 & 56\\
Place A2B Right & 64 & 54 & 4 & 62 & 52 & 44 & 58 & 56 & 4 & 66 & 56 & 50\\
Place Bread Basket & 84 & 76 & 20 & 90 & 86 & 72 & 88 & 80 & 20 & 92 & 86 & 78\\
Place Bread Skillet & 88 & 70 & 26 & 72 & 80 & 64 & 74 & 78 & 20 & 76 & 72 & 72\\
Place Burger Fries & 96 & 98 & 42 & 98 & 96 & 90 & 96 & 96 & 58 & 96 & 96 & 82\\
Place Can Basket & 80 & 68 & 26 & 74 & 66 & 72 & 84 & 68 & 30 & 70 & 72 & 84\\
Place Cans Plasticbox & 96 & 100 & 20 & 96 & 92 & 82 & 94 & 90 & 16 & 98 & 100 & 80\\
Place Container Plate & 98 & 96 & 92 & 96 & 92 & 90 & 70 & 84 & 84 & 98 & 90 & 96\\
Place Dual Shoes & 60 & 40 & 12 & 54 & 44 & 32 & 96 & 42 & 10 & 50 & 44 & 32\\
Place Empty Cup & 96 & 92 & 32 & 96 & 96 & 88 & 68 & 96 & 22 & 96 & 92 & 94\\
Place Fan & 56 & 48 & 8 & 58 & 58 & 42 & 38 & 48 & 8 & 54 & 50 & 44\\
Place Mouse Pad & 34 & 34 & 4 & 34 & 38 & 28 & 78 & 38 & 2 & 42 & 32 & 26\\
Place Object Basket & 80 & 34 & 24 & 66 & 58 & 72 & 58 & 58 & 30 & 70 & 50 & 74\\
Place Object Scale & 68 & 50 & 2 & 68 & 58 & 48 & 94 & 54 & 2 & 64 & 66 & 50\\
Place Object Stand & 90 & 82 & 28 & 82 & 72 & 78 & 80 & 82 & 26 & 80 & 78 & 78\\
Place Phone Stand & 80 & 84 & 20 & 82 & 78 & 70 & 80 & 86 & 34 & 86 & 78 & 68\\
Place Shoe & 84 & 64 & 38 & 76 & 78 & 56 & 88 & 66 & 28 & 78 & 84 & 50\\
Press Stapler & 90 & 80 & 52 & 90 & 94 & 70 & 50 & 92 & 50 & 86 & 94 & 68\\
Put Bottles Dustbin & 42 & 30 & 4 & 40 & 14 & 20 & 50 & 46 & 4 & 50 & 24 & 20\\
Put Object Cabinet & 38 & 52 & 16 & 48 & 32 & 48 & 78 & 48 & 18 & 48 & 48 & 54\\
Rotate QRcode & 80 & 80 & 36 & 62 & 84 & 66 & 62 & 76 & 50 & 76 & 80 & 70\\
Scan Object & 62 & 52 & 14 & 72 & 54 & 50 & 78 & 46 & 14 & 70 & 70 & 62\\
Shake Bottle Horizontally & 100 & 100 & 88 & 100 & 100 & 100 & 100 & 100 & 92 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 86 & 100 & 100 & 100 & 100 & 100 & 96 & 100 & 100 & 100\\
Stack Blocks Three & 58 & 46 & 4 & 30 & 32 & 64 & 54 & 52 & 4 & 44 & 28 & 66\\
Stack Blocks Two & 86 & 82 & 22 & 72 & 74 & 92 & 88 & 80 & 26 & 82 & 70 & 94\\
Stack Bowls Three & 58 & 64 & 52 & 58 & 60 & 66 & 56 & 56 & 58 & 68 & 64 & 68\\
Stack Bowls Two & 86 & 84 & 72 & 80 & 86 & 90 & 90 & 86 & 86 & 94 & 90 & 86\\
Stamp Seal & 44 & 34 & 8 & 52 & 40 & 38 & 58 & 42 & 4 & 42 & 42 & 30\\
Turn Switch & 30 & 48 & 40 & 42 & 46 & 30 & 30 & 46 & 34 & 36 & 52 & 32\\
\midrule
\textbf{AVG} & \textbf{72.64} & \textbf{65.72} & \textbf{34.96} & \textbf{70.84} & \textbf{68.20} & \textbf{64.40} & \textbf{72.52} & \textbf{66.92} & \textbf{35.48} & \textbf{73.12} & \textbf{68.96} & \textbf{65.12}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{4}{c}{\hiveblue{NFE=1}} & \multicolumn{4}{c}{\hiveblue{NFE=2}} & \multicolumn{4}{c}{\hiveblue{NFE=4}}\\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
 & \hiveblue{U} & \hiveblue{S} & \hiveblue{X} & \hiveblue{V} & \hiveblue{U} & \hiveblue{S} & \hiveblue{X} & \hiveblue{V} & \hiveblue{U} & \hiveblue{S} & \hiveblue{X} & \hiveblue{V}\\
\midrule
Adjust Bottle & 100 & 98 & 94 & 98 & 100 & 98 & 96 & 96 & 98 & 100 & 96 & 98\\
Beat Block Hammer & 88 & 78 & 86 & 84 & 92 & 84 & 90 & 86 & 92 & 64 & 92 & 88\\
Blocks Ranking RGB & 50 & 56 & 66 & 36 & 40 & 52 & 58 & 36 & 46 & 54 & 52 & 32\\
Blocks Ranking Size & 10 & 16 & 18 & 20 & 20 & 30 & 26 & 20 & 12 & 18 & 26 & 30\\
Click Alarmclock & 84 & 94 & 94 & 92 & 80 & 92 & 92 & 86 & 86 & 94 & 94 & 96\\
Click Bell & 98 & 68 & 74 & 88 & 98 & 76 & 78 & 84 & 88 & 70 & 80 & 80\\
Dump Bin Bigbin & 88 & 92 & 88 & 76 & 92 & 82 & 94 & 74 & 94 & 90 & 86 & 86\\
Grab Roller & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Handover Block & 12 & 10 & 12 & 14 & 14 & 18 & 12 & 14 & 14 & 22 & 16 & 10\\
Handover Mic & 54 & 88 & 96 & 84 & 56 & 92 & 94 & 86 & 64 & 90 & 100 & 98\\
Hanging Mug & 6 & 12 & 6 & 8 & 12 & 8 & 12 & 12 & 18 & 10 & 16 & 18\\
Lift Pot & 40 & 50 & 74 & 90 & 36 & 56 & 80 & 76 & 48 & 54 & 76 & 78\\
Move Can Pot & 68 & 70 & 86 & 92 & 60 & 64 & 86 & 80 & 68 & 72 & 88 & 86\\
Move Pillbottle Pad & 60 & 32 & 86 & 84 & 66 & 32 & 86 & 72 & 60 & 38 & 82 & 78\\
Move Playingcard Away & 88 & 84 & 96 & 96 & 92 & 90 & 94 & 92 & 92 & 92 & 94 & 92\\
Move Stapler Pad & 2 & 12 & 6 & 4 & 6 & 4 & 8 & 6 & 2 & 0 & 4 & 8\\
Open Laptop & 90 & 78 & 82 & 96 & 92 & 82 & 88 & 94 & 96 & 84 & 94 & 86\\
Open Microwave & 40 & 78 & 50 & 50 & 48 & 82 & 52 & 50 & 50 & 86 & 52 & 50\\
Pick Diverse Bottles & 32 & 14 & 42 & 46 & 36 & 14 & 42 & 44 & 36 & 10 & 38 & 36\\
Pick Dual Bottles & 48 & 22 & 76 & 78 & 40 & 16 & 82 & 76 & 40 & 24 & 68 & 74\\
Place A2B Left & 28 & 22 & 46 & 56 & 30 & 28 & 54 & 48 & 32 & 34 & 48 & 48\\
Place A2B Right & 48 & 36 & 60 & 50 & 44 & 36 & 54 & 52 & 44 & 34 & 62 & 56\\
Place Bread Basket & 78 & 70 & 84 & 80 & 66 & 76 & 88 & 78 & 58 & 74 & 88 & 88\\
Place Bread Skillet & 64 & 74 & 68 & 62 & 42 & 66 & 62 & 68 & 56 & 66 & 68 & 72\\
Place Burger Fries & 94 & 88 & 100 & 90 & 96 & 92 & 100 & 96 & 90 & 92 & 98 & 94\\
Place Can Basket & 62 & 66 & 54 & 62 & 78 & 52 & 60 & 62 & 72 & 48 & 64 & 48\\
Place Cans Plasticbox & 90 & 92 & 100 & 86 & 92 & 94 & 98 & 92 & 94 & 96 & 98 & 94\\
Place Container Plate & 100 & 90 & 96 & 98 & 100 & 94 & 98 & 94 & 98 & 92 & 92 & 96\\
Place Dual Shoes & 38 & 16 & 30 & 22 & 36 & 14 & 22 & 38 & 36 & 24 & 28 & 32\\
Place Empty Cup & 90 & 76 & 92 & 88 & 88 & 84 & 92 & 86 & 86 & 84 & 92 & 88\\
Place Fan & 32 & 24 & 60 & 42 & 42 & 18 & 62 & 46 & 36 & 24 & 60 & 38\\
Place Mouse Pad & 24 & 8 & 30 & 22 & 22 & 12 & 32 & 22 & 32 & 16 & 32 & 30\\
Place Object Basket & 74 & 64 & 44 & 30 & 60 & 58 & 46 & 24 & 68 & 66 & 46 & 32\\
Place Object Scale & 38 & 16 & 80 & 50 & 40 & 22 & 50 & 34 & 36 & 20 & 48 & 44\\
Place Object Stand & 86 & 80 & 86 & 76 & 86 & 78 & 84 & 76 & 80 & 78 & 80 & 80\\
Place Phone Stand & 60 & 48 & 72 & 62 & 60 & 48 & 64 & 62 & 66 & 62 & 56 & 64\\
Place Shoe & 46 & 54 & 66 & 46 & 54 & 56 & 74 & 54 & 60 & 54 & 60 & 66\\
Press Stapler & 80 & 82 & 82 & 82 & 78 & 78 & 86 & 84 & 78 & 74 & 84 & 80\\
Put Bottles Dustbin & 26 & 2 & 30 & 18 & 18 & 8 & 24 & 18 & 22 & 8 & 36 & 32\\
Put Object Cabinet & 52 & 32 & 44 & 40 & 58 & 38 & 50 & 42 & 52 & 34 & 46 & 44\\
Rotate QRcode & 64 & 58 & 60 & 44 & 60 & 58 & 60 & 40 & 60 & 70 & 56 & 44\\
Scan Object & 58 & 68 & 74 & 62 & 50 & 66 & 68 & 62 & 52 & 62 & 86 & 68\\
Shake Bottle Horizontally & 100 & 100 & 100 & 100 & 98 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Stack Blocks Three & 16 & 18 & 32 & 24 & 16 & 14 & 28 & 26 & 22 & 26 & 26 & 28\\
Stack Blocks Two & 70 & 68 & 62 & 46 & 82 & 68 & 66 & 58 & 82 & 74 & 64 & 50\\
Stack Bowls Three & 50 & 64 & 56 & 48 & 52 & 54 & 52 & 52 & 64 & 50 & 58 & 48\\
Stack Bowls Two & 84 & 86 & 78 & 84 & 86 & 88 & 80 & 76 & 90 & 96 & 86 & 78\\
Stamp Seal & 46 & 24 & 46 & 20 & 44 & 20 & 44 & 32 & 50 & 16 & 42 & 38\\
Turn Switch & 24 & 18 & 40 & 30 & 32 & 20 & 40 & 48 & 42 & 16 & 44 & 36\\
\midrule
\textbf{AVG} & \textbf{59.60} & \textbf{55.92} & \textbf{66.08} & \textbf{61.12} & \textbf{59.80} & \textbf{56.24} & \textbf{66.16} & \textbf{61.08} & \textbf{61.24} & \textbf{57.24} & \textbf{66.04} & \textbf{62.80}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{4}{c}{\hiveblue{NFE=8}} & \multicolumn{4}{c}{\hiveblue{NFE=10}} & \multicolumn{4}{c}{\hiveblue{NFE=16}}\\
\cmidrule(lr){2-5} \cmidrule(lr){6-9} \cmidrule(lr){10-13}
 & \hiveblue{U} & \hiveblue{S} & \hiveblue{X} & \hiveblue{V} & \hiveblue{U} & \hiveblue{S} & \hiveblue{X} & \hiveblue{V} & \hiveblue{U} & \hiveblue{S} & \hiveblue{X} & \hiveblue{V}\\
\midrule
Adjust Bottle & 100 & 96 & 96 & 98 & 100 & 98 & 98 & 96 & 100 & 100 & 98 & 98\\
Beat Block Hammer & 92 & 74 & 92 & 90 & 88 & 72 & 90 & 90 & 90 & 66 & 90 & 94\\
Blocks Ranking RGB & 48 & 50 & 56 & 46 & 40 & 48 & 48 & 50 & 42 & 50 & 50 & 44\\
Blocks Ranking Size & 16 & 18 & 22 & 26 & 28 & 18 & 26 & 24 & 14 & 14 & 28 & 20\\
Click Alarmclock & 74 & 90 & 94 & 90 & 78 & 94 & 96 & 96 & 76 & 86 & 98 & 82\\
Click Bell & 92 & 60 & 82 & 82 & 78 & 74 & 84 & 70 & 80 & 68 & 76 & 88\\
Dump Bin Bigbin & 90 & 92 & 92 & 80 & 90 & 86 & 92 & 94 & 96 & 92 & 96 & 92\\
Grab Roller & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Handover Block & 20 & 22 & 24 & 26 & 20 & 14 & 28 & 20 & 20 & 18 & 22 & 24\\
Handover Mic & 32 & 90 & 92 & 96 & 34 & 96 & 94 & 94 & 38 & 98 & 96 & 100\\
Hanging Mug & 12 & 12 & 22 & 22 & 12 & 12 & 24 & 26 & 8 & 22 & 12 & 12\\
Lift Pot & 62 & 50 & 80 & 84 & 46 & 52 & 84 & 88 & 54 & 60 & 78 & 86\\
Move Can Pot & 64 & 74 & 90 & 88 & 70 & 64 & 94 & 86 & 64 & 66 & 92 & 86\\
Move Pillbottle Pad & 46 & 34 & 76 & 80 & 38 & 40 & 78 & 76 & 48 & 34 & 76 & 80\\
Move Playingcard Away & 86 & 86 & 96 & 98 & 84 & 88 & 94 & 96 & 90 & 86 & 96 & 96\\
Move Stapler Pad & 8 & 2 & 2 & 4 & 4 & 4 & 4 & 6 & 4 & 6 & 2 & 4\\
Open Laptop & 96 & 80 & 92 & 96 & 96 & 92 & 92 & 96 & 96 & 88 & 96 & 90\\
Open Microwave & 40 & 78 & 50 & 50 & 54 & 82 & 50 & 50 & 64 & 68 & 50 & 50\\
Pick Diverse Bottles & 36 & 22 & 42 & 36 & 32 & 14 & 42 & 38 & 30 & 12 & 40 & 34\\
Pick Dual Bottles & 40 & 34 & 70 & 70 & 38 & 32 & 68 & 68 & 38 & 28 & 74 & 66\\
Place A2B Left & 36 & 24 & 50 & 44 & 26 & 24 & 62 & 50 & 32 & 28 & 54 & 48\\
Place A2B Right & 46 & 38 & 62 & 56 & 48 & 36 & 50 & 62 & 48 & 38 & 58 & 58\\
Place Bread Basket & 66 & 62 & 88 & 92 & 58 & 58 & 86 & 82 & 54 & 64 & 86 & 88\\
Place Bread Skillet & 52 & 72 & 74 & 76 & 46 & 68 & 66 & 74 & 44 & 60 & 64 & 76\\
Place Burger Fries & 90 & 90 & 88 & 96 & 92 & 86 & 96 & 94 & 100 & 88 & 94 & 96\\
Place Can Basket & 64 & 64 & 62 & 48 & 62 & 50 & 62 & 54 & 58 & 62 & 58 & 66\\
Place Cans Plasticbox & 78 & 100 & 96 & 96 & 82 & 92 & 96 & 98 & 74 & 92 & 100 & 98\\
Place Container Plate & 98 & 94 & 96 & 92 & 100 & 98 & 100 & 96 & 98 & 92 & 98 & 96\\
Place Dual Shoes & 30 & 14 & 24 & 32 & 28 & 14 & 28 & 38 & 34 & 20 & 24 & 28\\
Place Empty Cup & 86 & 90 & 98 & 92 & 86 & 84 & 94 & 98 & 86 & 82 & 98 & 92\\
Place Fan & 34 & 30 & 50 & 46 & 30 & 18 & 46 & 38 & 28 & 22 & 48 & 42\\
Place Mouse Pad & 18 & 6 & 22 & 28 & 18 & 10 & 26 & 26 & 22 & 10 & 24 & 32\\
Place Object Basket & 54 & 70 & 52 & 38 & 56 & 64 & 50 & 56 & 42 & 68 & 50 & 52\\
Place Object Scale & 38 & 12 & 46 & 48 & 34 & 18 & 50 & 46 & 34 & 18 & 48 & 50\\
Place Object Stand & 88 & 72 & 88 & 74 & 90 & 74 & 82 & 82 & 82 & 70 & 82 & 78\\
Place Phone Stand & 66 & 52 & 66 & 64 & 64 & 54 & 66 & 62 & 66 & 54 & 74 & 62\\
Place Shoe & 52 & 60 & 68 & 64 & 56 & 56 & 54 & 56 & 60 & 50 & 64 & 64\\
Press Stapler & 80 & 76 & 82 & 84 & 80 & 72 & 86 & 86 & 84 & 76 & 84 & 84\\
Put Bottles Dustbin & 16 & 14 & 42 & 26 & 16 & 4 & 48 & 22 & 18 & 10 & 24 & 28\\
Put Object Cabinet & 46 & 36 & 48 & 48 & 48 & 34 & 42 & 44 & 48 & 38 & 54 & 42\\
Rotate QRcode & 50 & 54 & 50 & 42 & 54 & 60 & 44 & 44 & 56 & 66 & 50 & 44\\
Scan Object & 54 & 66 & 68 & 74 & 44 & 66 & 68 & 64 & 58 & 64 & 76 & 70\\
Shake Bottle Horizontally & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Stack Blocks Three & 20 & 18 & 22 & 20 & 18 & 18 & 34 & 26 & 12 & 22 & 34 & 44\\
Stack Blocks Two & 70 & 76 & 62 & 54 & 68 & 68 & 60 & 50 & 72 & 66 & 72 & 60\\
Stack Bowls Three & 60 & 64 & 60 & 48 & 56 & 64 & 66 & 50 & 58 & 68 & 54 & 50\\
Stack Bowls Two & 80 & 88 & 92 & 84 & 86 & 92 & 84 & 84 & 84 & 90 & 78 & 74\\
Stamp Seal & 30 & 22 & 46 & 40 & 36 & 18 & 50 & 40 & 38 & 16 & 58 & 44\\
Turn Switch & 22 & 24 & 42 & 34 & 38 & 26 & 36 & 38 & 42 & 38 & 38 & 36\\
\midrule
\textbf{AVG} & \textbf{57.56} & \textbf{57.04} & \textbf{66.28} & \textbf{64.04} & \textbf{57.00} & \textbf{56.12} & \textbf{66.36} & \textbf{64.48} & \textbf{57.68} & \textbf{56.68} & \textbf{66.32} & \textbf{64.96}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{2}{c}{\hiveblue{NFE=1}} & \multicolumn{2}{c}{\hiveblue{NFE=2}} & \multicolumn{2}{c}{\hiveblue{NFE=4}} & \multicolumn{2}{c}{\hiveblue{NFE=8}} & \multicolumn{2}{c}{\hiveblue{NFE=10}} & \multicolumn{2}{c}{\hiveblue{NFE=16}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Beat Block Hammer & 78 & 92 & 100 & 90 & 100 & 88 & 100 & 94 & 100 & 94 & 100 & 100\\
Blocks Ranking RGB & 98 & 98 & 96 & 92 & 100 & 100 & 100 & 96 & 100 & 96 & 100 & 96\\
Blocks Ranking Size & 92 & 88 & 86 & 84 & 78 & 82 & 86 & 78 & 86 & 78 & 82 & 82\\
Click Alarmclock & 46 & 38 & 72 & 62 & 86 & 70 & 76 & 76 & 88 & 74 & 86 & 78\\
Click Bell & 60 & 26 & 92 & 66 & 98 & 100 & 94 & 94 & 96 & 98 & 90 & 100\\
Dump Bin Bigbin & 88 & 86 & 96 & 96 & 96 & 98 & 94 & 94 & 94 & 98 & 100 & 92\\
Grab Roller & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Handover Block & 86 & 36 & 92 & 78 & 86 & 96 & 84 & 92 & 84 & 78 & 92 & 88\\
Handover Mic & 92 & 98 & 98 & 98 & 98 & 100 & 100 & 100 & 98 & 100 & 100 & 98\\
Hanging Mug & 52 & 46 & 58 & 58 & 46 & 54 & 56 & 60 & 44 & 52 & 52 & 58\\
Lift Pot & 98 & 66 & 100 & 96 & 98 & 100 & 98 & 100 & 98 & 100 & 100 & 100\\
Move Can Pot & 82 & 64 & 92 & 80 & 74 & 88 & 84 & 84 & 82 & 80 & 82 & 82\\
Move Pillbottle Pad & 92 & 80 & 94 & 96 & 100 & 100 & 96 & 98 & 96 & 98 & 92 & 94\\
Move Playingcard Away & 96 & 92 & 100 & 100 & 100 & 96 & 100 & 100 & 100 & 100 & 100 & 98\\
Move Stapler Pad & 42 & 34 & 52 & 34 & 64 & 58 & 62 & 52 & 66 & 52 & 56 & 60\\
Open Laptop & 100 & 98 & 100 & 100 & 100 & 100 & 100 & 98 & 100 & 98 & 100 & 100\\
Open Microwave & 32 & 12 & 38 & 20 & 26 & 30 & 38 & 20 & 38 & 18 & 40 & 6\\
Pick Diverse Bottles & 76 & 80 & 78 & 80 & 78 & 66 & 84 & 66 & 84 & 76 & 86 & 76\\
Pick Dual Bottles & 94 & 84 & 96 & 90 & 98 & 98 & 100 & 96 & 100 & 100 & 100 & 94\\
Place A2B Left & 46 & 52 & 52 & 64 & 52 & 64 & 52 & 60 & 54 & 60 & 48 & 64\\
Place A2B Right & 52 & 56 & 56 & 64 & 58 & 58 & 64 & 64 & 60 & 58 & 60 & 64\\
Place Bread Basket & 80 & 76 & 78 & 76 & 78 & 84 & 92 & 84 & 90 & 96 & 86 & 82\\
Place Bread Skillet & 82 & 92 & 84 & 82 & 88 & 92 & 80 & 92 & 82 & 90 & 88 & 94\\
Place Burger Fries & 98 & 94 & 98 & 86 & 94 & 92 & 100 & 88 & 96 & 90 & 98 & 86\\
Place Can Basket & 72 & 78 & 86 & 76 & 78 & 78 & 86 & 84 & 86 & 84 & 82 & 74\\
Place Cans Plasticbox & 96 & 64 & 96 & 100 & 98 & 100 & 98 & 100 & 94 & 38 & 98 & 98\\
Place Container Plate & 98 & 98 & 100 & 100 & 98 & 98 & 96 & 100 & 100 & 100 & 100 & 100\\
Place Dual Shoes & 46 & 42 & 52 & 46 & 54 & 46 & 48 & 42 & 48 & 38 & 54 & 38\\
Place Empty Cup & 100 & 98 & 100 & 98 & 100 & 100 & 100 & 100 & 98 & 100 & 100 & 100\\
Place Fan & 92 & 78 & 88 & 80 & 88 & 94 & 90 & 88 & 94 & 94 & 94 & 86\\
Place Mouse Pad & 66 & 62 & 78 & 56 & 78 & 62 & 74 & 72 & 74 & 64 & 68 & 58\\
Place Object Basket & 84 & 78 & 78 & 76 & 84 & 84 & 90 & 74 & 96 & 72 & 90 & 88\\
Place Object Scale & 84 & 82 & 86 & 94 & 88 & 86 & 86 & 80 & 92 & 82 & 94 & 84\\
Place Object Stand & 90 & 88 & 96 & 90 & 98 & 94 & 92 & 96 & 94 & 96 & 94 & 92\\
Place Phone Stand & 96 & 94 & 100 & 98 & 96 & 96 & 94 & 98 & 92 & 94 & 96 & 94\\
Place Shoe & 98 & 98 & 98 & 100 & 98 & 100 & 98 & 100 & 96 & 100 & 96 & 100\\
Press Stapler & 98 & 92 & 98 & 98 & 100 & 100 & 100 & 100 & 100 & 98 & 98 & 98\\
Put Bottles Dustbin & 94 & 78 & 94 & 88 & 94 & 90 & 92 & 88 & 94 & 92 & 88 & 86\\
Put Object Cabinet & 62 & 60 & 70 & 70 & 70 & 78 & 70 & 76 & 76 & 82 & 66 & 76\\
Rotate QRcode & 84 & 86 & 88 & 96 & 90 & 94 & 90 & 90 & 96 & 94 & 88 & 88\\
Scan Object & 90 & 80 & 90 & 76 & 88 & 76 & 86 & 80 & 82 & 74 & 84 & 84\\
Shake Bottle Horizontally & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Stack Blocks Three & 78 & 46 & 94 & 68 & 86 & 66 & 80 & 58 & 82 & 64 & 86 & 68\\
Stack Blocks Two & 98 & 96 & 98 & 96 & 100 & 100 & 100 & 100 & 100 & 100 & 98 & 98\\
Stack Bowls Three & 82 & 84 & 76 & 86 & 88 & 82 & 86 & 76 & 80 & 90 & 80 & 84\\
Stack Bowls Two & 100 & 98 & 96 & 94 & 98 & 100 & 94 & 96 & 98 & 90 & 98 & 98\\
Stamp Seal & 54 & 52 & 54 & 66 & 56 & 64 & 56 & 74 & 60 & 70 & 60 & 66\\
Turn Switch & 70 & 62 & 74 & 74 & 80 & 78 & 80 & 74 & 84 & 86 & 86 & 74\\
\midrule
\textbf{AVG} & \textbf{81.88} & \textbf{75.64} & \textbf{85.96} & \textbf{82.36} & \textbf{86.08} & \textbf{85.60} & \textbf{86.52} & \textbf{84.64} & \textbf{87.04} & \textbf{83.72} & \textbf{86.72} & \textbf{84.48}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{2}{c}{\hiveblue{NFE=1}} & \multicolumn{2}{c}{\hiveblue{NFE=2}} & \multicolumn{2}{c}{\hiveblue{NFE=4}} & \multicolumn{2}{c}{\hiveblue{NFE=8}} & \multicolumn{2}{c}{\hiveblue{NFE=10}} & \multicolumn{2}{c}{\hiveblue{NFE=16}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7} \cmidrule(lr){8-9} \cmidrule(lr){10-11} \cmidrule(lr){12-13}
 & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X} & \hiveblue{U} & \hiveblue{X}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Beat Block Hammer & 76 & 98 & 86 & 88 & 90 & 88 & 94 & 92 & 86 & 88 & 96 & 92\\
Blocks Ranking RGB & 100 & 96 & 100 & 98 & 100 & 100 & 100 & 100 & 96 & 98 & 100 & 98\\
Blocks Ranking Size & 74 & 76 & 72 & 76 & 76 & 72 & 72 & 72 & 72 & 70 & 74 & 68\\
Click Alarmclock & 58 & 38 & 78 & 72 & 82 & 84 & 78 & 82 & 78 & 86 & 80 & 88\\
Click Bell & 62 & 40 & 84 & 66 & 92 & 86 & 92 & 92 & 94 & 92 & 90 & 92\\
Dump Bin Bigbin & 92 & 92 & 98 & 96 & 98 & 98 & 96 & 100 & 98 & 98 & 92 & 96\\
Grab Roller & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Handover Block & 66 & 42 & 68 & 58 & 66 & 74 & 68 & 76 & 62 & 86 & 80 & 78\\
Handover Mic & 98 & 96 & 98 & 98 & 98 & 98 & 96 & 98 & 98 & 98 & 98 & 94\\
Hanging Mug & 42 & 44 & 42 & 44 & 46 & 40 & 52 & 50 & 46 & 44 & 56 & 48\\
Lift Pot & 98 & 90 & 100 & 90 & 100 & 98 & 96 & 100 & 98 & 78 & 96 & 100\\
Move Can Pot & 76 & 56 & 76 & 68 & 82 & 72 & 84 & 70 & 82 & 70 & 78 & 76\\
Move Pillbottle Pad & 88 & 76 & 98 & 78 & 94 & 82 & 90 & 86 & 82 & 88 & 92 & 86\\
Move Playingcard Away & 92 & 88 & 96 & 88 & 96 & 90 & 96 & 90 & 96 & 78 & 96 & 92\\
Move Stapler Pad & 54 & 38 & 60 & 46 & 54 & 40 & 64 & 54 & 48 & 48 & 58 & 52\\
Open Laptop & 98 & 98 & 98 & 100 & 98 & 100 & 98 & 100 & 98 & 100 & 98 & 100\\
Open Microwave & 18 & 22 & 20 & 30 & 28 & 18 & 22 & 24 & 20 & 26 & 20 & 12\\
Pick Diverse Bottles & 74 & 60 & 84 & 76 & 84 & 72 & 86 & 60 & 84 & 66 & 82 & 56\\
Pick Dual Bottles & 90 & 74 & 90 & 80 & 90 & 90 & 88 & 90 & 92 & 86 & 92 & 90\\
Place A2B Left & 50 & 44 & 52 & 56 & 52 & 60 & 56 & 54 & 52 & 56 & 54 & 60\\
Place A2B Right & 64 & 60 & 68 & 64 & 68 & 70 & 68 & 72 & 72 & 68 & 68 & 68\\
Place Bread Basket & 86 & 80 & 88 & 92 & 90 & 90 & 88 & 88 & 84 & 90 & 86 & 88\\
Place Bread Skillet & 88 & 92 & 84 & 84 & 92 & 86 & 86 & 94 & 94 & 98 & 84 & 84\\
Place Burger Fries & 96 & 98 & 92 & 98 & 100 & 100 & 100 & 96 & 98 & 100 & 100 & 96\\
Place Can Basket & 74 & 62 & 72 & 60 & 80 & 76 & 78 & 86 & 72 & 76 & 74 & 64\\
Place Cans Plasticbox & 74 & 64 & 98 & 96 & 100 & 100 & 98 & 100 & 94 & 98 & 96 & 98\\
Place Container Plate & 96 & 94 & 100 & 98 & 98 & 100 & 100 & 88 & 100 & 96 & 98 & 100\\
Place Dual Shoes & 34 & 30 & 34 & 36 & 42 & 44 & 42 & 40 & 44 & 42 & 42 & 36\\
Place Empty Cup & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Place Fan & 82 & 72 & 90 & 72 & 94 & 88 & 92 & 80 & 82 & 84 & 84 & 78\\
Place Mouse Pad & 60 & 46 & 62 & 60 & 68 & 70 & 64 & 66 & 72 & 76 & 72 & 78\\
Place Object Basket & 90 & 82 & 88 & 84 & 80 & 88 & 90 & 84 & 90 & 84 & 86 & 80\\
Place Object Scale & 82 & 80 & 80 & 82 & 92 & 80 & 88 & 96 & 86 & 76 & 86 & 88\\
Place Object Stand & 88 & 84 & 88 & 84 & 84 & 90 & 88 & 86 & 86 & 90 & 90 & 88\\
Place Phone Stand & 96 & 100 & 100 & 98 & 96 & 100 & 96 & 100 & 94 & 96 & 94 & 86\\
Place Shoe & 98 & 96 & 98 & 98 & 98 & 96 & 100 & 100 & 98 & 100 & 100 & 100\\
Press Stapler & 98 & 88 & 96 & 94 & 96 & 88 & 94 & 92 & 92 & 82 & 90 & 92\\
Put Bottles Dustbin & 88 & 84 & 84 & 66 & 88 & 82 & 92 & 84 & 88 & 80 & 88 & 82\\
Put Object Cabinet & 86 & 70 & 72 & 82 & 82 & 78 & 84 & 76 & 78 & 68 & 82 & 78\\
Rotate QRcode & 74 & 86 & 76 & 78 & 82 & 82 & 86 & 82 & 78 & 70 & 84 & 88\\
Scan Object & 60 & 74 & 78 & 72 & 86 & 74 & 78 & 76 & 72 & 78 & 72 & 66\\
Shake Bottle Horizontally & 98 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 98 & 100 & 100\\
Shake Bottle & 100 & 100 & 100 & 98 & 100 & 100 & 100 & 98 & 100 & 98 & 100 & 98\\
Stack Blocks Three & 64 & 50 & 72 & 54 & 78 & 56 & 86 & 58 & 78 & 68 & 74 & 66\\
Stack Blocks Two & 98 & 90 & 96 & 98 & 100 & 98 & 100 & 100 & 100 & 92 & 98 & 100\\
Stack Bowls Three & 78 & 86 & 80 & 82 & 92 & 70 & 86 & 72 & 90 & 80 & 78 & 74\\
Stack Bowls Two & 96 & 92 & 96 & 98 & 96 & 96 & 98 & 100 & 98 & 94 & 98 & 94\\
Stamp Seal & 46 & 44 & 60 & 60 & 64 & 62 & 52 & 60 & 58 & 58 & 60 & 62\\
Turn Switch & 74 & 68 & 78 & 76 & 74 & 72 & 74 & 78 & 72 & 66 & 64 & 76\\
\midrule
\textbf{AVG} & \textbf{79.48} & \textbf{74.80} & \textbf{82.60} & \textbf{79.44} & \textbf{84.92} & \textbf{81.96} & \textbf{84.72} & \textbf{82.84} & \textbf{83.04} & \textbf{81.24} & \textbf{83.60} & \textbf{81.72}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}T*{12}{N}@{}}
\toprule
\hiveblue{Task} & \multicolumn{2}{c}{\hiveblue{StarVLA}} & \multicolumn{10}{c}{\hiveblue{FastWAM}}\\
 & \multicolumn{2}{c}{\hiveblue{NFE=4}} & \multicolumn{3}{c}{\hiveblue{NFE=8}} & \multicolumn{4}{c}{\hiveblue{NFE=10}} & \multicolumn{3}{c}{\hiveblue{NFE=16}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-6} \cmidrule(lr){7-10} \cmidrule(lr){11-13}
 & \hiveblue{\mbox{$X\!\to\!V$}} & \hiveblue{\mbox{$V\!\to\!X$}} & \hiveblue{\mbox{$X\!\to\!V$}} & \hiveblue{\mbox{ X-only}} & \hiveblue{\mbox{ V-only}} & \hiveblue{\mbox{$X\!\to\!V$}} & \hiveblue{\mbox{$V\!\to\!X$}} & \hiveblue{\mbox{ X-only}} & \hiveblue{\mbox{ V-only}} & \hiveblue{\mbox{$X\!\to\!V$}} & \hiveblue{\mbox{ X-only}} & \hiveblue{\mbox{ V-only}}\\
\midrule
Adjust Bottle & 100 & 100 & 96 & 98 & 98 & 98 & 98 & 98 & 96 & 98 & 96 & 98\\
Beat Block Hammer & 94 & 96 & 92 & 86 & 90 & 90 & 78 & 84 & 90 & 90 & 82 & 94\\
Blocks Ranking RGB & 70 & 78 & 56 & 46 & 46 & 48 & 54 & 52 & 50 & 50 & 44 & 44\\
Blocks Ranking Size & 30 & 42 & 22 & 22 & 26 & 26 & 22 & 20 & 24 & 28 & 20 & 20\\
Click Alarmclock & 0 & 0 & 94 & 84 & 90 & 96 & 96 & 92 & 96 & 98 & 98 & 82\\
Click Bell & 2 & 0 & 82 & 84 & 82 & 84 & 82 & 68 & 70 & 76 & 84 & 88\\
Dump Bin Bigbin & 90 & 90 & 92 & 82 & 80 & 92 & 88 & 90 & 94 & 96 & 92 & 92\\
Grab Roller & 100 & 100 & 100 & 100 & 100 & 100 & 98 & 100 & 100 & 100 & 100 & 100\\
Handover Block & 18 & 26 & 24 & 12 & 26 & 28 & 14 & 14 & 20 & 22 & 16 & 24\\
Handover Mic & 42 & 80 & 92 & 100 & 96 & 94 & 96 & 98 & 94 & 96 & 100 & 100\\
Hanging Mug & 22 & 22 & 22 & 12 & 22 & 24 & 12 & 16 & 26 & 12 & 18 & 12\\
Lift Pot & 78 & 90 & 80 & 72 & 84 & 84 & 76 & 80 & 88 & 78 & 76 & 86\\
Move Can Pot & 38 & 58 & 90 & 82 & 88 & 94 & 80 & 92 & 86 & 92 & 90 & 86\\
Move Pillbottle Pad & 68 & 70 & 76 & 72 & 80 & 78 & 86 & 76 & 76 & 76 & 82 & 80\\
Move Playingcard Away & 84 & 82 & 96 & 92 & 98 & 94 & 92 & 94 & 96 & 96 & 90 & 96\\
Move Stapler Pad & 34 & 22 & 2 & 2 & 4 & 4 & 10 & 8 & 6 & 2 & 8 & 4\\
Open Laptop & 94 & 90 & 92 & 92 & 96 & 92 & 82 & 96 & 96 & 96 & 94 & 90\\
Open Microwave & 48 & 14 & 50 & 50 & 50 & 50 & 52 & 50 & 50 & 50 & 50 & 50\\
Pick Diverse Bottles & 34 & 26 & 42 & 36 & 36 & 42 & 32 & 32 & 38 & 40 & 30 & 34\\
Pick Dual Bottles & 56 & 32 & 70 & 68 & 70 & 68 & 68 & 66 & 68 & 74 & 68 & 66\\
Place A2B Left & 30 & 30 & 50 & 54 & 44 & 62 & 40 & 52 & 50 & 54 & 32 & 48\\
Place A2B Right & 38 & 38 & 62 & 60 & 56 & 50 & 64 & 64 & 62 & 58 & 60 & 58\\
Place Bread Basket & 66 & 68 & 88 & 80 & 92 & 86 & 84 & 68 & 82 & 86 & 86 & 88\\
Place Bread Skillet & 72 & 74 & 74 & 72 & 76 & 66 & 60 & 76 & 74 & 64 & 66 & 76\\
Place Burger Fries & 90 & 92 & 88 & 96 & 96 & 96 & 98 & 96 & 94 & 94 & 96 & 96\\
Place Can Basket & 28 & 26 & 62 & 72 & 48 & 62 & 66 & 42 & 54 & 58 & 54 & 66\\
Place Cans Plasticbox & 86 & 78 & 96 & 96 & 96 & 96 & 84 & 96 & 98 & 100 & 96 & 98\\
Place Container Plate & 98 & 94 & 96 & 94 & 92 & 100 & 92 & 96 & 96 & 98 & 94 & 96\\
Place Dual Shoes & 56 & 66 & 24 & 24 & 32 & 28 & 28 & 26 & 38 & 24 & 26 & 28\\
Place Empty Cup & 100 & 100 & 98 & 92 & 92 & 94 & 84 & 90 & 98 & 98 & 90 & 92\\
Place Fan & 74 & 48 & 50 & 44 & 46 & 46 & 54 & 46 & 38 & 48 & 60 & 42\\
Place Mouse Pad & 48 & 40 & 22 & 28 & 28 & 26 & 30 & 34 & 26 & 24 & 24 & 32\\
Place Object Basket & 78 & 76 & 52 & 30 & 38 & 50 & 56 & 50 & 56 & 50 & 38 & 52\\
Place Object Scale & 52 & 58 & 46 & 46 & 48 & 50 & 52 & 52 & 46 & 48 & 50 & 50\\
Place Object Stand & 86 & 76 & 88 & 84 & 74 & 82 & 62 & 82 & 82 & 82 & 72 & 78\\
Place Phone Stand & 30 & 24 & 66 & 58 & 64 & 66 & 62 & 66 & 62 & 74 & 58 & 62\\
Place Shoe & 82 & 78 & 68 & 64 & 64 & 54 & 52 & 58 & 56 & 64 & 64 & 64\\
Press Stapler & 90 & 92 & 82 & 88 & 84 & 86 & 88 & 72 & 86 & 84 & 72 & 84\\
Put Bottles Dustbin & 34 & 22 & 42 & 28 & 26 & 48 & 30 & 26 & 22 & 24 & 28 & 28\\
Put Object Cabinet & 60 & 40 & 48 & 50 & 48 & 42 & 50 & 42 & 44 & 54 & 46 & 42\\
Rotate QRcode & 74 & 68 & 50 & 56 & 42 & 44 & 50 & 32 & 44 & 50 & 46 & 44\\
Scan Object & 74 & 44 & 68 & 74 & 74 & 68 & 82 & 56 & 64 & 76 & 72 & 70\\
Shake Bottle Horizontally & 100 & 98 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Shake Bottle & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100\\
Stack Blocks Three & 32 & 26 & 22 & 24 & 20 & 34 & 30 & 54 & 26 & 34 & 34 & 44\\
Stack Blocks Two & 86 & 70 & 62 & 42 & 54 & 60 & 64 & 52 & 50 & 72 & 78 & 60\\
Stack Bowls Three & 58 & 52 & 60 & 48 & 48 & 66 & 54 & 54 & 50 & 54 & 52 & 50\\
Stack Bowls Two & 88 & 70 & 92 & 82 & 84 & 84 & 80 & 74 & 84 & 78 & 80 & 74\\
Stamp Seal & 46 & 38 & 46 & 36 & 40 & 50 & 44 & 34 & 40 & 58 & 36 & 44\\
Turn Switch & 20 & 40 & 42 & 46 & 34 & 36 & 34 & 42 & 38 & 38 & 48 & 36\\
\midrule
\textbf{AVG} & \textbf{61.56} & \textbf{58.88} & \textbf{66.28} & \textbf{63.20} & \textbf{64.04} & \textbf{66.36} & \textbf{63.80} & \textbf{63.16} & \textbf{64.48} & \textbf{66.32} & \textbf{63.92} & \textbf{64.96}\\
\bottomrule
\end{tabular}
\begin{tabularx}{\linewidth}{@{}PRRRRRR@{}}
\toprule
\hiveblue{Task} & \hiveblue{1} & \hiveblue{2} & \hiveblue{4} & \hiveblue{8} & \hiveblue{10} & \hiveblue{16}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & 100 & 100 & 100\\
Beat Block Hammer & 80 & 90 & 80 & 82 & 92 & 84\\
Blocks Ranking RGB & 88 & 96 & 92 & 90 & 96 & 96\\
Blocks Ranking Size & 56 & 76 & 66 & 70 & 80 & 72\\
Click Alarmclock & 48 & 76 & 78 & 84 & 84 & 80\\
Click Bell & 60 & 68 & 88 & 90 & 90 & 84\\
Dump Bin Bigbin & 88 & 92 & 90 & 86 & 90 & 92\\
Grab Roller & 96 & 96 & 96 & 96 & 96 & 96\\
Handover Block & 32 & 72 & 86 & 90 & 92 & 86\\
Handover Mic & 86 & 94 & 92 & 94 & 90 & 94\\
Hanging Mug & 28 & 46 & 56 & 32 & 46 & 44\\
Lift Pot & 90 & 94 & 96 & 96 & 96 & 92\\
Move Can Pot & 58 & 76 & 80 & 82 & 80 & 70\\
Move Pillbottle Pad & 76 & 92 & 72 & 96 & 94 & 94\\
Move Playingcard Away & 84 & 86 & 92 & 92 & 92 & 92\\
Move Stapler Pad & 50 & 36 & 48 & 58 & 58 & 56\\
Open Laptop & 90 & 96 & 96 & 96 & 96 & 96\\
Open Microwave & 0 & 38 & 60 & 50 & 42 & 56\\
Pick Diverse Bottles & 52 & 74 & 86 & 82 & 74 & 74\\
Pick Dual Bottles & 86 & 92 & 92 & 94 & 96 & 94\\
Place A2B Left & 44 & 60 & 58 & 58 & 58 & 62\\
Place A2B Right & 56 & 62 & 66 & 64 & 64 & 62\\
Place Bread Basket & 72 & 84 & 74 & 84 & 88 & 88\\
Place Bread Skillet & 70 & 82 & 70 & 88 & 88 & 88\\
Place Burger Fries & 90 & 88 & 92 & 90 & 88 & 90\\
Place Can Basket & 42 & 70 & 82 & 76 & 76 & 70\\
Place Cans Plasticbox & 72 & 90 & 96 & 94 & 94 & 96\\
Place Container Plate & 92 & 94 & 90 & 96 & 96 & 92\\
Place Dual Shoes & 30 & 36 & 44 & 46 & 34 & 40\\
Place Empty Cup & 84 & 96 & 94 & 94 & 96 & 96\\
Place Fan & 54 & 76 & 78 & 82 & 78 & 74\\
Place Mouse Pad & 38 & 62 & 78 & 80 & 78 & 74\\
Place Object Basket & 62 & 82 & 76 & 82 & 86 & 88\\
Place Object Scale & 64 & 86 & 90 & 92 & 88 & 86\\
Place Object Stand & 82 & 86 & 88 & 94 & 86 & 86\\
Place Phone Stand & 90 & 94 & 96 & 92 & 94 & 90\\
Place Shoe & 90 & 96 & 96 & 94 & 94 & 92\\
Press Stapler & 90 & 92 & 92 & 90 & 90 & 90\\
Put Bottles Dustbin & 52 & 84 & 88 & 82 & 90 & 84\\
Put Object Cabinet & 76 & 72 & 72 & 70 & 74 & 82\\
Rotate QRcode & 68 & 88 & 70 & 78 & 78 & 82\\
Scan Object & 72 & 84 & 76 & 84 & 86 & 86\\
Shake Bottle Horizontally & 96 & 96 & 96 & 96 & 96 & 94\\
Shake Bottle & 96 & 96 & 96 & 96 & 96 & 96\\
Stack Blocks Three & 32 & 70 & 72 & 78 & 68 & 60\\
Stack Blocks Two & 60 & 94 & 96 & 96 & 94 & 94\\
Stack Bowls Three & 66 & 80 & 78 & 78 & 86 & 78\\
Stack Bowls Two & 88 & 96 & 90 & 88 & 96 & 92\\
Stamp Seal & 42 & 48 & 56 & 60 & 54 & 54\\
Turn Switch & 52 & 80 & 80 & 80 & 84 & 78\\
\midrule
\textbf{Average} & \textbf{67.40} & \textbf{80.28} & \textbf{81.52} & \textbf{82.84} & \textbf{83.24} & \textbf{81.92}\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}PRRRRRR@{}}
\toprule
\hiveblue{Task} & \hiveblue{1} & \hiveblue{2} & \hiveblue{4} & \hiveblue{8} & \hiveblue{10} & \hiveblue{16}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & 100 & 100 & 100\\
Beat Block Hammer & 92 & 90 & 78 & 88 & 94 & 84\\
Blocks Ranking RGB & 94 & 96 & 94 & 92 & 92 & 96\\
Blocks Ranking Size & 76 & 72 & 78 & 80 & 88 & 82\\
Click Alarmclock & 44 & 50 & 48 & 44 & 50 & 58\\
Click Bell & 38 & 22 & 32 & 38 & 80 & 96\\
Dump Bin Bigbin & 88 & 92 & 88 & 90 & 92 & 88\\
Grab Roller & 96 & 96 & 96 & 96 & 96 & 96\\
Handover Block & 86 & 82 & 84 & 86 & 86 & 82\\
Handover Mic & 94 & 90 & 86 & 84 & 74 & 80\\
Hanging Mug & 54 & 46 & 46 & 44 & 36 & 34\\
Lift Pot & 82 & 90 & 80 & 82 & 80 & 90\\
Move Can Pot & 58 & 60 & 60 & 62 & 56 & 60\\
Move Pillbottle Pad & 84 & 82 & 86 & 84 & 86 & 86\\
Move Playingcard Away & 90 & 94 & 90 & 92 & 90 & 90\\
Move Stapler Pad & 26 & 24 & 30 & 36 & 46 & 46\\
Open Laptop & 80 & 88 & 86 & 82 & 86 & 78\\
Open Microwave & 10 & 8 & 8 & 8 & 2 & 2\\
Pick Diverse Bottles & 72 & 70 & 72 & 72 & 66 & 68\\
Pick Dual Bottles & 84 & 84 & 82 & 76 & 96 & 76\\
Place A2B Left & 54 & 50 & 54 & 54 & 58 & 50\\
Place A2B Right & 64 & 58 & 60 & 60 & 64 & 66\\
Place Bread Basket & 76 & 66 & 64 & 72 & 70 & 68\\
Place Bread Skillet & 72 & 72 & 82 & 72 & 76 & 78\\
Place Burger Fries & 86 & 88 & 88 & 90 & 86 & 92\\
Place Can Basket & 60 & 56 & 62 & 54 & 60 & 58\\
Place Cans Plasticbox & 88 & 84 & 88 & 88 & 92 & 88\\
Place Container Plate & 92 & 94 & 92 & 94 & 96 & 90\\
Place Dual Shoes & 32 & 34 & 36 & 48 & 32 & 52\\
Place Empty Cup & 96 & 90 & 96 & 96 & 96 & 96\\
Place Fan & 76 & 74 & 70 & 78 & 72 & 68\\
Place Mouse Pad & 44 & 44 & 50 & 56 & 48 & 56\\
Place Object Basket & 68 & 76 & 78 & 74 & 80 & 78\\
Place Object Scale & 84 & 74 & 86 & 78 & 72 & 74\\
Place Object Stand & 86 & 80 & 86 & 84 & 86 & 82\\
Place Phone Stand & 88 & 86 & 86 & 76 & 76 & 80\\
Place Shoe & 92 & 94 & 96 & 96 & 94 & 96\\
Press Stapler & 94 & 90 & 90 & 88 & 86 & 88\\
Put Bottles Dustbin & 78 & 80 & 84 & 90 & 82 & 86\\
Put Object Cabinet & 46 & 62 & 56 & 72 & 70 & 64\\
Rotate QRcode & 76 & 84 & 84 & 82 & 78 & 80\\
Scan Object & 56 & 56 & 64 & 66 & 66 & 66\\
Shake Bottle Horizontally & 96 & 96 & 96 & 96 & 96 & 96\\
Shake Bottle & 96 & 96 & 96 & 96 & 96 & 96\\
Stack Blocks Three & 52 & 36 & 46 & 40 & 38 & 64\\
Stack Blocks Two & 84 & 84 & 94 & 96 & 92 & 94\\
Stack Bowls Three & 66 & 82 & 70 & 84 & 76 & 66\\
Stack Bowls Two & 96 & 90 & 90 & 90 & 94 & 84\\
Stamp Seal & 54 & 52 & 54 & 54 & 54 & 54\\
Turn Switch & 68 & 62 & 72 & 64 & 70 & 64\\
\midrule
\textbf{Average} & \textbf{73.36} & \textbf{72.52} & \textbf{73.88} & \textbf{74.48} & \textbf{75.04} & \textbf{75.32}\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}PRRRRRR@{}}
\toprule
\hiveblue{Task} & \hiveblue{1} & \hiveblue{2} & \hiveblue{4} & \hiveblue{8} & \hiveblue{10} & \hiveblue{16}\\
\midrule
Adjust Bottle & 100 & 100 & 100 & 100 & 100 & 100\\
Beat Block Hammer & 92 & 94 & 92 & 90 & 92 & 88\\
Blocks Ranking RGB & 96 & 94 & 96 & 96 & 96 & 94\\
Blocks Ranking Size & 78 & 82 & 80 & 80 & 78 & 86\\
Click Alarmclock & 60 & 84 & 82 & 80 & 78 & 80\\
Click Bell & 74 & 84 & 92 & 92 & 88 & 90\\
Dump Bin Bigbin & 90 & 82 & 94 & 92 & 94 & 90\\
Grab Roller & 96 & 96 & 96 & 96 & 96 & 96\\
Handover Block & 84 & 96 & 92 & 96 & 94 & 94\\
Handover Mic & 92 & 92 & 86 & 88 & 90 & 96\\
Hanging Mug & 52 & 50 & 50 & 38 & 54 & 48\\
Lift Pot & 96 & 94 & 94 & 92 & 92 & 94\\
Move Can Pot & 86 & 84 & 88 & 90 & 88 & 90\\
Move Pillbottle Pad & 96 & 92 & 92 & 96 & 96 & 96\\
Move Playingcard Away & 90 & 90 & 92 & 92 & 90 & 94\\
Move Stapler Pad & 52 & 56 & 54 & 70 & 64 & 60\\
Open Laptop & 96 & 96 & 96 & 96 & 96 & 96\\
Open Microwave & 22 & 42 & 20 & 8 & 14 & 8\\
Pick Diverse Bottles & 62 & 78 & 82 & 80 & 78 & 80\\
Pick Dual Bottles & 84 & 94 & 96 & 96 & 96 & 96\\
Place A2B Left & 48 & 54 & 46 & 54 & 64 & 48\\
Place A2B Right & 62 & 62 & 60 & 62 & 62 & 66\\
Place Bread Basket & 76 & 78 & 86 & 86 & 84 & 82\\
Place Bread Skillet & 90 & 88 & 88 & 78 & 88 & 82\\
Place Burger Fries & 94 & 90 & 92 & 92 & 90 & 90\\
Place Can Basket & 74 & 88 & 76 & 78 & 78 & 74\\
Place Cans Plasticbox & 94 & 94 & 94 & 96 & 96 & 96\\
Place Container Plate & 96 & 96 & 96 & 96 & 96 & 96\\
Place Dual Shoes & 40 & 54 & 42 & 42 & 48 & 38\\
Place Empty Cup & 96 & 96 & 96 & 96 & 96 & 96\\
Place Fan & 90 & 80 & 90 & 86 & 88 & 86\\
Place Mouse Pad & 64 & 62 & 60 & 72 & 66 & 72\\
Place Object Basket & 84 & 78 & 84 & 84 & 80 & 86\\
Place Object Scale & 86 & 90 & 80 & 86 & 88 & 88\\
Place Object Stand & 90 & 86 & 90 & 86 & 88 & 90\\
Place Phone Stand & 92 & 90 & 92 & 90 & 88 & 92\\
Place Shoe & 96 & 96 & 96 & 96 & 96 & 94\\
Press Stapler & 88 & 92 & 86 & 88 & 90 & 88\\
Put Bottles Dustbin & 80 & 86 & 88 & 90 & 90 & 88\\
Put Object Cabinet & 72 & 74 & 74 & 72 & 84 & 68\\
Rotate QRcode & 82 & 86 & 90 & 86 & 90 & 86\\
Scan Object & 84 & 72 & 76 & 80 & 78 & 80\\
Shake Bottle Horizontally & 96 & 96 & 94 & 94 & 96 & 94\\
Shake Bottle & 96 & 96 & 96 & 96 & 96 & 96\\
Stack Blocks Three & 64 & 64 & 68 & 74 & 70 & 62\\
Stack Blocks Two & 96 & 94 & 92 & 94 & 96 & 96\\
Stack Bowls Three & 76 & 80 & 76 & 80 & 84 & 78\\
Stack Bowls Two & 86 & 84 & 92 & 94 & 90 & 90\\
Stamp Seal & 44 & 70 & 56 & 58 & 70 & 72\\
Turn Switch & 72 & 78 & 74 & 74 & 70 & 80\\
\midrule
\textbf{Average} & \textbf{80.12} & \textbf{82.68} & \textbf{82.08} & \textbf{82.56} & \textbf{83.48} & \textbf{82.60}\\
\bottomrule
\end{tabularx}
\begin{tabularx}{\linewidth}{@{}PRPR@{}}
\toprule
\hiveblue{Task} & \hiveblue{$\boldsymbol{V\!\to\!X}$} & \hiveblue{Task} & \hiveblue{$\boldsymbol{V\!\to\!X}$}\\
\midrule
Adjust Bottle & 100 & Place Can Basket & 86\\
Beat Block Hammer & 98 & Place Cans Plasticbox & 96\\
Blocks Ranking RGB & 100 & Place Container Plate & 68\\
Blocks Ranking Size & 82 & Place Dual Shoes & 44\\
Click Alarmclock & 82 & Place Empty Cup & 100\\
Click Bell & 88 & Place Fan & 90\\
Dump Bin Bigbin & 98 & Place Mouse Pad & 80\\
Grab Roller & 100 & Place Object Basket & 82\\
Handover Block & 90 & Place Object Scale & 84\\
Handover Mic & 86 & Place Object Stand & 96\\
Hanging Mug & 54 & Place Phone Stand & 96\\
Lift Pot & 100 & Place Shoe & 92\\
Move Can Pot & 90 & Press Stapler & 100\\
Move Pillbottle Pad & 92 & Put Bottles Dustbin & 92\\
Move Playingcard Away & 100 & Put Object Cabinet & 68\\
Move Stapler Pad & 70 & Rotate QRcode & 90\\
Open Laptop & 92 & Scan Object & 86\\
Open Microwave & 44 & Shake Bottle Horizontally & 100\\
Pick Diverse Bottles & 80 & Shake Bottle & 100\\
Pick Dual Bottles & 98 & Stack Blocks Three & 84\\
Place A2B Left & 58 & Stack Blocks Two & 98\\
Place A2B Right & 64 & Stack Bowls Three & 82\\
Place Bread Basket & 76 & Stack Bowls Two & 96\\
Place Bread Skillet & 70 & Stamp Seal & 42\\
Place Burger Fries & 82 & Turn Switch & 70\\
\midrule
\multicolumn{3}{@{}P}{\textbf{Mean over all 50 tasks}} & \textbf{84.32}\\
\bottomrule
\end{tabularx}
